Linked visualisations via Galois dependencies

We present new language-based dynamic analysis techniques for linking visualisations and other structured outputs to data in a fine-grained way, allowing a user to interactively explore how data attributes map to visual or other output elements by selecting (focusing on) substructures of interest. This can help both programmers and end-users understand how data sources and complex outputs are related, which can be a challenge even for someone with expert knowledge of the problem domain. Our approach builds on bidirectional program slicing techiques based on Galois connections, which provide desirable round-tripping properties. Unlike the prior work in program slicing, our approach allows selections to be negated. In a setting with negation, the bidirectional analysis has a De Morgan dual, which can be used to link different outputs generated from the same input. This offers a principled language-based foundation for a popular interactive visualisation feature called brushing and linking where selections in one chart automatically select corresponding elements in another related chart. Although such view coordination features are valuable comprehension aids, they tend be to hard-coded into specific applications or libraries, or require programmer effort.

==> (inline-0) <==
\begin{flalign}
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalBwdS$-var}}
      ]
      {
         \envLookupBwd{\rho}{\Gamma}{\bind{x}{v}}
      }
      {
         \evalBwd{v}{\trVar{x}{\Gamma}}{\rho}{\exVar{x}}{\FF}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \envLookup{\rho}{x}{v}
   &
   \text{
   	(\lemref{core-language:env-get-put})
   }
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalFwdS$-var}}
      ]
      {
         \envLookup{\rho}{x}{v}
      }
      {
         \evalFwd{\rho}{x}{\FF}{\trVar{x}{\Gamma}}{v}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalBwdS$-op}}
      ]
      {
         v \eq \phi
         \\
         \envLookupBwd{\rho}{\Gamma}{\bind{\primOp}{v}}
      }
      {
         \evalBwd{v}{\trOp{\primOp}{\Gamma}}{\rho}{\exOp{\primOp}}{\FF}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \envLookup{\rho}{\primOp}{v}
   &
   \text{
   	(\lemref{core-language:env-get-put})
   }
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalFwdS$-op}}
      ]
      {
         \envLookup{\rho}{\primOp}{v}
      }
      {
         \evalFwd{\rho}{\exOp{\primOp}}{\FF}{\trOp{\primOp}{\Gamma}}{v}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalBwdS$-lambda}}
      ]
      {
         v \eq \exClosure{\rho}{\seqEmpty}{\sigma}
      }
      {
         \evalBwd{v}{\trLambda{\sigma'}}{\rho}{\exLambda{\sigma}}{\FF}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[lab={\ruleName{$\evalFwdS$-lambda}}]
      {
         \strut
      }
      {
         \evalFwd{\rho}{\exLambda{\sigma}}{\FF}{\trLambda{\sigma'}}{\exClosure{\rho}{\seqEmpty}{\sigma}}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \exClosure{\rho}{\seqEmpty}{\sigma}
   \eq
   v
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalBwdS$-int}}
      ]
      {
         v \eq \annInt{n}{\alpha}
      }
      {
         \evalBwd{v}{\trInt{n}{\Gamma}}{\hole_{\Gamma}}{\annInt{n}{\alpha}}{\alpha}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[lab={\ruleName{$\evalFwdS$-int}}]
      {
         \strut
      }
      {
         \evalFwd{\hole_{\Gamma}}{\annInt{n}{\alpha}}{\alpha}{\trInt{n}{\Gamma}}{\annInt{n}{\alpha \meet \alpha}}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \annInt{n}{\alpha \meet \alpha}
   \geq
   \annInt{n}{\alpha}
   \eq
   v
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalBwdS$-nil}}
      ]
      {
         v \eq \annNil{\alpha}
      }
      {
         \evalBwd{v}{\trNil{\Gamma}}{\hole_{\Gamma}}{\annNil{\alpha}}{\alpha}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[lab={\ruleName{$\evalFwdS$-nil}}]
      {
         \strut
      }
      {
         \evalFwd{\hole_{\Gamma}}{\annNil{\alpha}}{\alpha}{\trNil{\Gamma}}{\annNil{\alpha \meet \alpha}}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \annNil{\alpha \meet \alpha}
   \geq
   \annNil{\alpha}
   \eq
   v
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalBwdS$-cons}}
      ]
      {
         v \eq \annCons{v_1}{v_2}{\beta}
         \\
         \evalBwd{v_1}{T}{\rho}{e_1}{\alpha}
         \\
         \evalBwd{v_2}{U}{\rho'}{e_2}{\alpha'}
      }
      {
         \evalBwd{v}
                 {\trCons{T}{U}}
                 {\rho \join \rho'}
                 {\annCons{e_1}{e_2}{\beta}}
                 {\beta \join \alpha \join \alpha'}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \evalFwdGeq{\rho}{e_1}{\alpha}{T}{v_1}
   &
   \text{IH}
   \notag
   \\
   &
   \evalFwd{\rho \join \rho'}{e_1}{\beta \join \alpha \join \alpha'}{T}{u_1}
   \geq
   v_1
   \quad
   (\exists u_1)
   &
   \text{monotonicity}
   \locallabel{cons-premise-one}
   \\
   &
   \evalFwdGeq{\rho'}{e_2}{\alpha'}{U}{v_2}
   &
   \text{IH}
   \notag
   \\
   &
   \evalFwd{\rho \join \rho'}{e_2}{\beta \join \alpha \join \alpha'}{U}{u_2}
   \geq
   v_2
   \quad
   (\exists u_2)
   &
   \text{monotonicity}
   \locallabel{cons-premise-two}
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalFwdS$-cons}},
      ]
      {
         \evalFwd{\rho \join \rho'}{e_1}{\beta \join \alpha \join \alpha'}{T}{u_1}
         \\
         \evalFwd{\rho \join \rho'}{e_2}{\beta \join \alpha \join \alpha'}{U}{u_2}
      }
      {
         \evalFwd{\rho \join \rho'}
                 {\annCons{e_1}{e_2}{\beta}}
                 {\beta \join \alpha \join \alpha'}
                 {\trCons{T}{U}}
                 {\annCons{u_1}{u_2}{\beta \meet (\beta \join \alpha \join \alpha')}}
      }
   \end{smathpar}
   }
   &
   \text{(\localref{cons-premise-one}, \localref{cons-premise-two})}
   \notag
   \\
   &
   \beta \meet (\beta \join \alpha \join \alpha') = \beta
   &
   \notag
   \\
   &
   \qedLocal
   (\annCons{u_1}{u_2}{\beta \meet (\beta \join \alpha \join \alpha')})
   \geq
   (\annCons{v_1}{v_2}{\beta})
   \eq
   v
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalBwdS$-vector}}
      ]
      {
         v \eq \annVecVal{\vec{u}}{\annInt{j}{\beta}}{\alpha}
         \\
         \evalBwd{u_{i}}
                 {U_{i}}
                 {\rho_{i} \concat \bind{x}{i_{\beta'_{i}}}}
                 {e_{i}}
                 {\alpha'_{i}}
         \quad
         (\forall i \numleq j)
         \\
         \evalBwd{\annInt{j}{\beta \join {\hspace{0.1em}{\oldbigjoin}\hspace{-0.15em}{\vec{\beta}'}}}}
                 {T}
                 {\rho'}
                 {e'}
                 {\alpha^\twoPrime}
      }
      {
         \evalBwd{v}
                 {\trVec{\vec{U}}{x}{T}{j}}
                 {\bigjoin\vec{\rho} \join \rho'}
                 {\annVec{\bigjoin\vec{e}}{x}{e'}{\alpha}}
                 {\alpha \join {\bigjoin{\vec{\alpha}'}} \join \alpha^\twoPrime}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \alpha^\dagger = \alpha \join {\bigjoin{\vec{\alpha}'}} \join \alpha^\twoPrime
   &
   \text{define}
   \notag
   \\
   &
   \evalFwdGeq{\rho'}
              {e'}
              {\alpha^\twoPrime}
              {T}
              {\annInt{j}{\beta \join {\hspace{0.1em}{\oldbigjoin}\hspace{-0.15em}{\vec{\beta}'}}}}
   &
   \text{IH}
   \locallabel{vector-IH-one}
   \\
   &
   (\bigjoin\vec{\rho} \join \rho', \alpha^\dagger)
   \geq
   (\rho', \alpha^\twoPrime)
   &
   \notag
   \\
   &
   \evalFwdEq{\bigjoin\vec{\rho} \join \rho'}
             {e'}
             {\alpha^\dagger}
             {T}
             {\annInt{j}{\beta^\dagger}}
   \geq
   \annInt{j}{\beta \join {\hspace{0.1em}{\oldbigjoin}\hspace{-0.15em}{\vec{\beta}'}}}
   \quad
   (\exists \annInt{j}{\beta^\dagger})
   &
   \text{(\localref{vector-IH-one}); monotonicity}
   \locallabel{vector-premise-one}
   \\
   &
   \evalFwdGeq{\rho_{i} \concat \bind{x}{i_{\beta'_{i}}}}
              {e_{i}}
              {\alpha'_{i}}
              {U_{i}}
              {u_{i}}
   \quad
   (\forall i \numleq j)
   &
   \text{IH}
   \locallabel{vector-IH-two}
   \\
   &
   (\bigjoin\vec{\rho} \join \rho', \beta^\dagger, \bigjoin\vec{e}, \alpha^\dagger)
   \geq
   (\rho_i, \beta'_i, e_i, \alpha'_i)
   \quad
   (\forall i \numleq j)
   \notag
   \\
   &
   \evalFwd{(\bigjoin\vec{\rho} \join \rho') \concat \bind{x}{i_{\beta^\dagger}}}
           {\bigjoin\vec{e}}
           {\alpha^\dagger}
           {U_{i}}
           {v_{i}}
   \geq
   u_i
   \quad
   (\forall i \numleq j)
   \quad
   (\exists \vec{v})
   &
   \text{(\localref{vector-IH-two}); monotonicity}
   \locallabel{vector-premise-two}
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
   \begin{smathpar}
     \inferrule*[lab={\ruleName{$\evalFwdS$-vector}}]
     {
        \evalFwdEq{\bigjoin\vec{\rho} \join \rho'}
                  {e'}
                  {\alpha^\dagger}
                  {T}
                  {\annInt{j}{\beta^\dagger}}
        \\
        \evalFwd{(\bigjoin\vec{\rho} \join \rho') \concat \bind{x}{i_{\beta^\dagger}}}
                {\bigjoin\vec{e}}
                {\alpha^\dagger}
                {U_{i}}
                {v_{i}}
        \quad
        (\forall i \numleq j)
     }
     {
        \evalFwd{\bigjoin\rho \join \rho'}
                {\annVec{\bigjoin e}{x}{e'}{\alpha}}
                {\alpha^\dagger}
                {\trVec{\vec{U}}{x}{T}{j}}
                {\annVecVal{\vec{v}}{\annInt{j}{\beta^\dagger}}{\alpha \meet \alpha^\dagger}}
     }
   \end{smathpar}
   }
   &
   \text{(\localref{vector-premise-one}, \localref{vector-premise-two})}
   \notag
   \\
   &
   \qedLocal
   \annVecVal{\vec{v}}{\annInt{j}{\beta^\dagger}}{\alpha \meet \alpha^\dagger}
   \geq
   \annVecVal{\vec{u}}{\annInt{j}{\beta}}{\alpha}
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
   \begin{smathpar}
     \inferrule*[
        lab={\ruleName{$\evalBwdS$-vector-lookup}}
     ]
     {
        \evalBwd{\mapUpdate{\annVecVal{\vec{\hole}}{\annInt{j}{\FF}}{\FF}}{i}{v}}
                {T}{\rho}{e_1}{\alpha}
        \\
        \evalBwd{\annInt{i}{\FF}}{U}{\rho'}{e_2}{\alpha'}
     }
     {
        \evalBwd{v}
                {\trVecLookup{T}{j}{U}{i}}
                {\rho \join \rho'}
                {\exVecLookup{e_1}{e_2}}
                {\alpha \join \alpha'}
     }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \evalFwdGeq{\rho}
              {e_1}
              {\alpha}
              {T}
              {\mapUpdate{\annVecVal{\vec{\hole}}{\annInt{j}{\FF}}{\FF}}{i}{v}}
   &
   \text{IH}
   \notag
   \\
   &
   \evalFwdEq{\rho \join \rho'}
             {e_1}
             {\alpha \join \alpha'}
             {T}
             {\annVecVal{\vec{u}}{\annInt{j}{\beta'}}{\beta}}
   \geq
   \mapUpdate{\annVecVal{\vec{\hole}}{\annInt{j}{\FF}}{\FF}}{i}{v}
   \quad
   (\exists \vec{u}, \beta', \beta)
   &
   \text{monotonicity}
   \locallabel{vector-lookup-premise-one}
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
   \begin{smathpar}
     \inferrule*[
        lab={\ruleName{$\evalFwdS$-vector-lookup}},
        right={$i \numleq j$}
     ]
     {
        \evalFwdEq{\rho \join \rho'}
                  {e_1}
                  {\alpha \join \alpha'}
                  {T}
                  {\annVecVal{\vec{u}}{\annInt{j}{\beta'}}{\beta}}
     }
     {
        \evalFwd{\rho \join \rho'}
                {\exVecLookup{e_1}{e_2}}
                {\alpha \join \alpha'}
                {\trVecLookup{T}{j}{U}{i}}
                {u_{i}}
     }
   \end{smathpar}
   }
   &
   \text{(\localref{vector-lookup-premise-one})}
   \notag
   \\
   &
   \qedLocal
   u_i \geq v
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
   \begin{smathpar}
     \inferrule*[
        lab={\ruleName{$\evalBwdS$-vector-length}}
     ]
     {
        v \eq \annInt{j}{\beta}
        \\
        \evalBwd{\annVecVal{\vec{\hole}}{\annInt{j}{\beta}}{\FF}}{T}{\rho}{e}{\alpha}
     }
     {
        \evalBwd{v}{\trVecLen{T}{j}}{\rho}{\exVecLen{e}}{\alpha}
     }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \evalFwdEq{\rho}{e}{\alpha}{T}
             {\annVecVal{\vec{v}}{\annInt{j}{\beta'}}{\alpha'}}
   \geq
   \annVecVal{\vec{\hole}}{\annInt{j}{\beta}}{\FF}
   \quad
   (\exists \vec{v}, \beta', \alpha')
   &
   \text{IH}
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
   \begin{smathpar}
     \inferrule*[lab={\ruleName{$\evalFwdS$-vector-length}}]
     {
        \evalFwdEq{\rho}{e}{\alpha}{T}
                  {\annVecVal{\vec{v}}{\annInt{j}{\beta'}}{\alpha'}}
     }
     {
        \evalFwd{\rho}{\exVecLen{e}}{\alpha}{\trVecLen{T}{j}}
                {\annInt{j}{\beta'}}
     }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \annInt{j}{\beta'} \geq \annInt{j}{\beta} \eq v
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalBwdS$-apply-prim-unsat}}
      ]
      {
         v \eq \exPrimOp{\phi}{\vec{u} \concat u'}
         \\
         \evalBwd{\exPrimOp{\phi}{\vec{u}}}{T}{\rho}{e_1}{\alpha}
         \\
         \evalBwd{u'}{U}{\rho'}{e_2}{\alpha'}
      }
      {
         \evalBwd{v}
                 {\trAppPrim{T}{\phi}{\vec{n}}{U}{\exInt{m}}}
                 {\rho \join \rho'}
                 {\exApp{e_1}{e_2}}
                 {\alpha \join \alpha'}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \evalFwdGeq{\rho}
              {e_1}
              {\alpha}
              {T}
              {\exPrimOp{\phi}{\vec{u}}}
   &
   \text{IH}
   \notag
   \\
   &
   \evalFwdEq{\rho \join \rho'}
             {e_1}
             {\alpha \join \alpha'}
             {T}
             {\exPrimOp{\phi}{\vec{v}}}
   \geq
   \vec{u}
   \quad
   (\exists \vec{v})
   &
   \text{monotonicity}
   \locallabel{apply-prim-unsat-premise-one}
   \\
   &
   \evalFwdGeq{\rho}
              {e_2}
              {\alpha}
              {U}
              {u'}
   &
   \text{IH}
   \notag
   \\
   &
   \evalFwdEq{\rho \join \rho'}
             {e_2}
             {\alpha \join \alpha'}
             {U}
             {v'}
   \geq
   u'
   \quad
   (\exists v')
   &
   \text{monotonicity}
   \locallabel{apply-prim-unsat-premise-two}
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalFwdS$-apply-prim-unsat}},
         right={$\arity{\phi} \numgt \length{\vec{n}} + 1$}
      ]
      {
         \evalFwdEq{\rho \join \rho'}{e_1}{\alpha \join \alpha'}{T}{\exPrimOp{\phi}{\vec{v}}}
         \\
         \evalFwd{\rho \join \rho'}{e_2}{\alpha \join \alpha'}{U}{v'}
      }
      {
         \evalFwd{\rho \join \rho'}
                 {\exApp{e_1}{e_2}}
                 {\alpha \join \alpha'}
                 {\trAppPrim{T}{\phi}{\vec{n}}{U}{\exInt{m}}}
                 {\exPrimOp{\phi}{\vec{v} \concat v'}}
      }
   \end{smathpar}
   }
   &
   (\localref{apply-prim-unsat-premise-one}, \localref{apply-prim-unsat-premise-two})
   \notag
   \\
   &
   \qedLocal
   \exPrimOp{\phi}{\vec{v} \concat v'} \geq \exPrimOp{\phi}{\vec{u} \concat u'} \eq v
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalBwdS$-apply-prim-sat}}
      ]
      {
         v \eq \annInt{n'}{\beta}
         \\
         \primBwd{\phi}{\vec{n} \concat m}(\annInt{n'}{\beta}) = \vec{u} \concat u'
         \\
         \evalBwd{\exPrimOp{\phi}{\vec{u}}}{T}{\rho}{e_1}{\alpha}
         \\
         \evalBwd{u'}{U}{\rho'}{e_2}{\alpha'}
      }
      {
         \evalBwd{v}
                 {\trAppPrim{T}{\phi}{\vec{n}}{U}{\exInt{m}}}
                 {\rho \join \rho'}
                 {\exApp{e_1}{e_2}}
                 {\alpha \join \alpha'}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \evalFwdGeq{\rho}
              {e_1}
              {\alpha}
              {T}
              {\exPrimOp{\phi}{\vec{u}}}
   &
   \text{IH}
   \notag
   \\
   &
   \evalFwdEq{\rho \join \rho'}
             {e_1}
             {\alpha \join \alpha'}
             {T}
             {\exPrimOp{\phi}{\vec{v}}}
   \geq
   \exPrimOp{\phi}{\vec{u}}
   \quad
   (\exists \vec{v})
   &
   \text{monotonicity}
   \locallabel{apply-prim-sat-premise-one}
   \\
   &
   \evalFwdGeq{\rho}
              {e_2}
              {\alpha}
              {U}
              {u'}
   &
   \text{IH}
   \notag
   \\
   &
   \evalFwdEq{\rho \join \rho'}
             {e_2}
             {\alpha \join \alpha'}
             {U}
             {v'}
   \geq
   u'
   \quad
   (\exists v')
   &
   \text{monotonicity}
   \locallabel{apply-prim-sat-premise-two}
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalFwdS$-apply-prim-sat}},
         right={$\arity{\phi} = \length{\vec{n}} + 1$}
      ]
      {
         \evalFwdEq{\rho \join \rho'}{e_1}{\alpha \join \alpha'}{T}{\exPrimOp{\phi}{\vec{v}}}
         \\
         \evalFwd{\rho \join \rho'}{e_2}{\alpha \join \alpha'}{U}{v'}
      }
      {
         \evalFwd{\rho \join \rho'}
                 {\exApp{e_1}{e_2}}
                 {\alpha \join \alpha'}
                 {\trAppPrim{T}{\phi}{\vec{n}}{U}{\exInt{m}}}
                 {\primFwd{\phi}{\vec{n} \concat m}(\vec{v} \concat v')}
      }
   \end{smathpar}
   }
   &
   (\localref{apply-prim-sat-premise-one}, \localref{apply-prim-sat-premise-two})
   \notag
   \\
   &
   \qedLocal
   \primFwd{\phi}{\vec{n} \concat m}(\vec{v} \concat v') \geq
   \primFwd{\phi}{\vec{n} \concat m}(\vec{u} \concat u') \geq \annInt{n'}{\beta} \eq v
   &
   \text{monotonicity}
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
   \begin{smathpar}
     \inferrule*[
        lab={\ruleName{$\evalBwdS$-apply}}
     ]
     {
        \evalBwd{v}{T'}{\rho_1 \concat \rho_2 \concat \rho_3}{e}{\beta}
        \\
        \matchBwd{\rho_3}{e}{\beta}{w}{v'}{\sigma}
        \\
        \evalBwd{v'}{U}{\rho}{e_2}{\alpha}
        \\
        \rho_2 \closeDefsBwdR \rho_1', h
        \\
        \evalBwd{\exClosure{\rho_1 \join \rho_1'}{h}{\sigma}}{T}{\rho'}{e_1}{\alpha'}
     }
     {
        \evalBwd{v}{\trApp{T}{U}{w}{T'}}{\rho \join \rho'}{\exApp{e_1}{e_2}}{\alpha \join \alpha'}
     }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \evalFwdGeq{\rho'}{e_1}{\alpha'}{T}{\exClosure{\rho_1 \join \rho_1'}{h}{\sigma}}
   &
   \text{IH}
   \notag
   \\
   &
   \evalFwdEq{\rho \join \rho'}{e_1}{\alpha \join \alpha'}{T}{\exClosure{\rho^\dagger}{h'}{\sigma'}}
   \geq
   \exClosure{\rho_1 \join \rho_1'}{h}{\sigma}
   \quad
   (\exists \rho^\dagger, h', \sigma')
   &
   \text{monotonicity}
   \locallabel{app-premise-one}
   \\
   &
   \rho'_1, h \closeDefsR\geq \rho_2
   &
   \text{\thmref{core-language:closeDefs:gc}}
   \notag
   \\
   &
   \rho^\dagger, h' \closeDefsR \rho'_2
   \geq
   \rho_2
   \quad
   (\exists\rho'_2)
   \
   &
   \text{monotonicity}
   \locallabel{app-premise-two}
   \\
   &
   \evalFwdGeq{\rho}{e_2}{\alpha}{U}{v'}
   &
   \text{IH}
   \notag
   \\
   &
   \evalFwd{\rho \join \rho'}{e_2}{\alpha \join \alpha'}{U}{u'}
   \geq
   v'
   \quad
   (\exists u')
   &
   \text{monotonicity}
   \locallabel{app-premise-three}
   \\
   &
   \matchFwdGeq{v'}{\sigma}{w}{\rho_3}{e}{\beta}
   &
   \text{\thmref{core-language:match:gc}}
   \notag
   \\
   &
   \matchFwd{u'}{\sigma'}{w}{\rho_3'}{e'}{\beta'}
   \geq
   \rho_3, e, \beta
   \quad
   (\exists \rho_3', e', \beta')
   &
   \text{monotonicity}
   \locallabel{app-premise-four}
   \\
   &
   \evalFwdGeq{\rho_1 \concat \rho_2 \concat \rho_3}{e}{\beta}{T'}{v}
   &
   \text{IH}
   \notag
   \\
   &
   \evalFwd{\rho^\dagger \concat \rho_2' \concat \rho_3'}{e'}{\beta'}{T'}{u}
   \geq
   v
   \quad
   (\exists u)
   &
   \text{monotonicity}
   \locallabel{app-premise-five}
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
   \begin{smathpar}
     \inferrule*[
        lab={\ruleName{$\evalFwdS$-apply}}
     ]
     {
        \evalFwdEq{\rho \join \rho'}{e_1}{\alpha \join \alpha'}{T}{\exClosure{\rho^\dagger}{h'}{\sigma'}}
        \\
        \rho^\dagger, h' \closeDefsR \rho_2'
        \\
        \evalFwd{\rho \join \rho'}{e_2}{\alpha \join \alpha'}{U}{u'}
        \\
        \matchFwd{u'}{\sigma'}{w}{\rho_3'}{e'}{\beta'}
        \\
        \evalFwd{\rho^\dagger \concat \rho_2' \concat \rho_3'}{e'}{\beta'}{T'}{u}
     }
     {
        \evalFwd{\rho \join \rho'}{\exApp{e_1}{e_2}}{\alpha \join \alpha'}{\trApp{T}{U}{w}{T'}}{u}
     }
   \end{smathpar}
   }
   &
   \text{(%
    \localref{app-premise-one},
    \localref{app-premise-two},
    \localref{app-premise-three},
    \localref{app-premise-four},
    \localref{app-premise-five}%
   )}
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalBwdS$-let-rec}}
      ]
      {
         \evalBwd{v}{T}{\rho \concat \rho_1}{e}{\alpha}
         \\
         \rho_1 \closeDefsBwdR \rho', h'
      }
      {
         \evalBwd{v}{\trLetRecMutual{h}{T}}{\rho \join \rho'}{\exLetRecMutual{h'}{e}}{\alpha}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \evalFwdGeq{\rho \concat \rho_1}
              {e}
              {\alpha}
              {T}
              {v}
   &
   \text{IH}
   \notag
   \\
   &
   \evalFwd{(\rho \join \rho') \concat \rho_1}
           {e}
           {\alpha}
           {T}
           {u}
   \geq
   v
   \quad
   (\exists u)
   &
   \text{monotonicity}
   \locallabel{let-rec-premise-one}
   \\
   &
   \rho', h' \closeDefsBwdR\geq \rho_1
   &
   \text{\thmref{core-language:closeDefs:gc}}
   \notag
   \\
   &
   \rho \join \rho', h' \closeDefsBwdR \rho_1' \geq \rho_1
   \quad
   (\exists \rho_1')
   &
   \text{monotonicity}
   \locallabel{let-rec-premise-two}
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[lab={
         \ruleName{$\evalFwdS$-let-rec}}
      ]
      {
         \rho \join \rho', h' \closeDefsR \rho_1
         \\
         \evalFwd{(\rho \join \rho') \concat \rho_1}{e}{\alpha}{T}{u}
      }
      {
         \evalFwd{\rho \join \rho'}{\exLetRecMutual{h'}{e}}{\alpha}{\trLetRecMutual{h}{T}}{u}
      }
   \end{smathpar}
   }
   &
   (\localref{let-rec-premise-one}, \localref{let-rec-premise-two})
   \notag
   \\
   &
   \qedLocal
   u \geq v
   &
   \notag
\end{flalign}
\begin{flalign}
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalFwdS$-var}}
      ]
      {
         e \eq \exVar{x}
         \\
         \envLookup{\rho}{x}{v}
      }
      {
         \evalFwd{\rho}{e}{\alpha}{\trVar{x}{\Gamma}}{v}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \rho \geq
   \envLookupBwd{\rho'}{\Gamma}{\bind{x}{v}}
   \quad
   (\exists \rho')
   &
   \text{
   	(totality; \lemref{core-language:env-get-put})
   }
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalBwdS$-var}}
      ]
      {
         \envLookupBwd{\rho'}{\Gamma}{\bind{x}{v}}
      }
      {
         \evalBwd{v}{\trVar{x}{\Gamma}}{\rho'}{\exVar{x}}{\FF}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   (\rho', \exVar{x}, \FF) \leq (\rho, \exVar{x}, \alpha)
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalFwdS$-op}}
      ]
      {
         e \eq \exOp{\primOp}
         \\
         \envLookup{\rho}{\primOp}{v}
      }
      {
         \evalFwd{\rho}{e}{\alpha}{\trOp{\primOp}{\Gamma}}{v}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \rho \geq
   \envLookupBwd{\rho'}{\Gamma}{\bind{\primOp}{v}}
   \quad
   (\exists \rho')
   &
   \text{
   	(totality; \lemref{core-language:env-get-put})
   }
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalBwdS$-op}}
      ]
      {
         \envLookupBwd{\rho'}{\Gamma}{\bind{\primOp}{v}}
      }
      {
         \evalBwd{v}{\trOp{\primOp}{\Gamma}}{\rho'}{\exOp{\primOp}}{\FF}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   (\rho', \exOp{\primOp}, \FF) \leq (\rho, \exOp{\primOp}, \alpha)
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[lab={\ruleName{$\evalFwdS$-lambda}}]
      {
         e \eq \exLambda{\sigma}
      }
      {
         \evalFwd{\rho}{e}{\alpha}{\trLambda{\sigma'}}{\exClosure{\rho}{\seqEmpty}{\sigma}}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalBwdS$-lambda}}
      ]
      {
         \strut
      }
      {
         \evalBwd{\exClosure{\rho}{\seqEmpty}{\sigma}}{\trLambda{\sigma'}}{\rho}{\exLambda{\sigma}}{\FF}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   (\rho, \exLambda{\sigma}, \FF) \leq (\rho, \exLambda{\sigma}, \alpha)
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[lab={\ruleName{$\evalFwdS$-int}}]
      {
         e \eq \annInt{n}{\alpha}
      }
      {
         \evalFwd{\rho}{e}{\alpha'}{\trInt{n}{\Gamma}}{\annInt{n}{\alpha \meet \alpha'}}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalBwdS$-int}}
      ]
      {
         \strut
      }
      {
         \evalBwd{\annInt{n}{\alpha \meet \alpha'}}
                 {\trInt{n}{\Gamma}}{\hole_{\Gamma}}
                 {\annInt{n}{\alpha \meet \alpha'}}
                 {\alpha \meet \alpha'}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   (\hole_{\Gamma}, \annInt{n}{\alpha \meet \alpha'}, \alpha \meet \alpha')
   \leq
   (\rho, \annInt{n}{\alpha}, \alpha)
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[lab={\ruleName{$\evalFwdS$-nil}}]
      {
         e \eq \annNil{\alpha}
      }
      {
         \evalFwd{\rho}{e}{\alpha'}{\trNil{\Gamma}}{\annNil{\alpha \meet \alpha'}}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalBwdS$-nil}}
      ]
      {
         \strut
      }
      {
         \evalBwd{\annNil{\alpha \meet \alpha'}}
                 {\trNil{\Gamma}}
                 {\hole_{\Gamma}}
                 {\annNil{\alpha \meet \alpha'}}
                 {\alpha \meet \alpha'}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   (\hole_{\Gamma}, \annNil{\alpha \meet \alpha'}, \alpha \meet \alpha')
   \leq
   (\rho, \annNil{\alpha}, \alpha)
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalFwdS$-cons}},
      ]
      {
         e \eq \annCons{e_1}{e_2}{\alpha}
         \\
         \evalFwd{\rho}{e_1}{\alpha'}{T}{v_1}
         \\
         \evalFwd{\rho}{e_2}{\alpha'}{U}{v_2}
      }
      {
         \evalFwd{\rho}{e}{\alpha'}{\trCons{T}{U}}{\annCons{v_1}{v_2}{\alpha \meet \alpha'}}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \evalBwd{v_1}{T}{\rho_1}{e_1'}{\beta}
   \leq
   \rho, e_1, \alpha'
   \quad
   (\exists \rho_1, e_1', \beta)
   &
   \text{IH}
   \locallabel{cons-premise-one}
   \\
   &
   \evalBwd{v_2}{U}{\rho_2}{e_2'}{\beta'}
   \leq
   \rho, e_2, \alpha'
   \quad
   (\exists \rho_2, e_2', \beta')
   &
   \text{IH}
   \locallabel{cons-premise-two}
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalBwdS$-cons}}
      ]
      {
         \evalBwd{v_1}{T}{\rho_1}{e_1'}{\beta}
         \\
         \evalBwd{v_2}{U}{\rho_2}{e_2'}{\beta'}
      }
      {
         \evalBwd{\annCons{v_1}{v_2}{\alpha \meet \alpha'}}
                 {\trCons{T}{U}}
                 {\rho_1 \join \rho_2}
                 {\annCons{e_1'}{e_2'}{\alpha \meet \alpha'}}
                 {(\alpha \meet \alpha') \join \beta \join \beta'}
      }
   \end{smathpar}
   }
   &
   (\localref{cons-premise-one}, \localref{cons-premise-two})
   \notag
   \\
   &
   \qedLocal
   (\rho_1 \join \rho_2, \annCons{e_1'}{e_2'}{\alpha \meet \alpha'}, (\alpha \meet \alpha') \join \beta \join \beta')
   \leq
   (\rho, \annCons{e_1}{e_2}{\alpha}, \alpha')
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[lab={\ruleName{$\evalFwdS$-vector}}]
      {
         e \eq \annVec{e_1}{x}{e_2}{\alpha}
         \\
         \evalFwdEq{\rho}{e_2}{\alpha'}{T}
                   {\annInt{j}{\beta}}
         \\
         \evalFwd{\rho \concat \bind{x}{i_{\beta}}}{e_1}{\alpha'}{U_{i}}{v_{i}}
         \quad
         (\forall i \numleq j)
      }
      {
         \evalFwd{\rho}{e}{\alpha'}{\trVec{\vec{U}}{x}{T}{j}}
                 {\annVecVal{\vec{v}}{\annInt{j}{\beta}}{\alpha \meet \alpha'}}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \evalBwd{v_i}{U_i}{\rho'_i \concat \bind{x}{i_{\beta^\twoPrime_i}}}{e'_i}{\beta'_i}
   \leq
   \rho \concat \bind{x}{i_{\beta}}, e_1, \alpha'
   \quad
   (\forall i \numleq j)
   \quad
   (\exists \vec{\rho}', \vec{\beta}^\twoPrime, \vec{e}', \vec{\beta}')
   &
   \text{IH}
   \locallabel{vector-premise-two}
   \\
   &
   \evalBwdLeq{\annInt{j}{\beta}}{T}{\rho}{e_2}{\alpha'}
   &
   \text{IH}
   \notag
   \\
   &
   \evalBwd{\annInt{j}{\beta \join {\hspace{0.1em}{\oldbigjoin}\hspace{-0.15em}{\vec{\beta}^\twoPrime}}}}{T}{\rho_2}{e_2'}{\alpha^\twoPrime}
   \leq
   \rho, e_2, \alpha'
   \quad
   (\exists \rho_2, e_2', \alpha^\twoPrime)
   &
   \text{monotonicity}
   \locallabel{vector-premise-one}
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalBwdS$-vector}}
      ]
      {
         \evalBwd{v_{i}}
                 {U_{i}}
                 {\rho'_{i} \concat \bind{x}{i_{\beta^\twoPrime_{i}}}}
                 {e'_{i}}
                 {\beta'_{i}}
         \quad
         (\forall i \numleq j)
         \\
         \evalBwd{\annInt{j}{\beta \join \bigjoin{\beta^\twoPrime}}}
                 {T}
                 {\rho_2}
                 {e_2'}
                 {\alpha^\twoPrime}
      }
      {
         \evalBwd{\annVecVal{\vec{v}}{\annInt{j}{\beta}}{\alpha \meet \alpha'}}
                 {\trVec{\vec{U}}{x}{T}{j}}
                 {\bigjoin{\vec{\rho}'} \join \rho_2}
                 {\annVec{\bigjoin{\vec{e}'}}{x}{e_2'}{\alpha \meet \alpha'}}
                 {(\alpha \meet \alpha') \join {\bigjoin{\vec{\beta}'}} \join \alpha^\twoPrime}
      }
   \end{smathpar}
   }
   &
   (\localref{vector-premise-one}, \localref{vector-premise-two})
   \notag
   \\
   &
   \qedLocal
   (\bigjoin{\vec{\rho}'} \join \rho_2,
    \annVec{\bigjoin{\vec{e}'}}{x}{e_2'}{\alpha \meet \alpha'})
   \leq
   (\rho, \annVec{e_1}{x}{e_2}{\alpha})
   &
   \notag
   \\
   &
   \qedLocal
   (\alpha \meet \alpha') \join {\bigjoin{\vec{\beta}'}} \join \alpha^\twoPrime
   \leq
   \alpha'
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalFwdS$-vector-lookup}},
         right={$i \numleq j$}
      ]
      {
         e \eq \exVecLookup{e_1}{e_2}
         \\
         \evalFwdEq{\rho}{e_1}{\alpha}{T}
                   {\annVecVal{\vec{v}}{\annInt{j}{\alpha'}}{\beta}}
      }
      {
         \evalFwd{\rho}{e}{\alpha}{\trVecLookup{T}{j}{U}{i}}{v_{i}}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \evalBwdLeq{\annVecVal{\vec{v}}{\annInt{j}{\alpha'}}{\beta}}{T}{\rho}{e_1}{\alpha}
   &
   \text{IH}
   \notag
   \\
   &
   \evalBwd{\mapUpdate{\annVecVal{\vec{\hole}}{\annInt{j}{\FF}}{\FF}}{i}{v_{i}}}{T}{\rho_1}{e_1'}{\beta'}
   \leq
   \rho, e_1, \alpha
   \quad
   (\exists \rho_1, e_1', \beta')
   &
   \text{monotonicity}
   \locallabel{vector-lookup-premise-one}
   \\
   &
   \evalFwdEq{\rho}{e_2}{\alpha}{U}{\annInt{i}{\alpha^\twoPrime}}
   \quad
   (\exists \alpha^\twoPrime)
   &
   \text{codomain of $\evalFwdF{U}$}
   \notag
   \\
   &
   \evalBwdLeq{\annInt{i}{\alpha^\twoPrime}}{U}{\rho}{e_2}{\alpha}
   &
   \text{IH}
   \notag
   \\
   &
   \evalBwd{\annInt{i}{\FF}}{U}{\rho_2}{e_2'}{\beta^\twoPrime}
   \leq
   \rho, e_2, \alpha
   \quad
   (\exists \rho_2, e_2', \beta^\twoPrime)
   &
   \text{monotonicity}
   \locallabel{vector-lookup-premise-two}
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalBwdS$-vector-lookup}}
      ]
      {
         \evalBwd{\mapUpdate{\annVecVal{\vec{\hole}}{\annInt{j}{\FF}}{\FF}}{i}{v_{i}}}
                 {T}{\rho_1}{e_1'}{\beta'}
         \\
         \evalBwd{\annInt{i}{\FF}}{U}{\rho_2}{e_2'}{\beta^\twoPrime}
      }
      {
         \evalBwd{v_{i}}
                 {\trVecLookup{T}{j}{U}{i}}
                 {\rho_1 \join \rho_2}
                 {\exVecLookup{e_1'}{e_2'}}
                 {\beta' \join \beta^\twoPrime}
      }
   \end{smathpar}
   }
   &
   (\localref{vector-lookup-premise-one}, \localref{vector-lookup-premise-two})
   \notag
   \\
   &
   \qedLocal
   (\rho_1 \join \rho_2, \exVecLookup{e_1'}{e_2'}, \beta' \join \beta^\twoPrime)
   \leq
   (\rho, \exVecLookup{e_1}{e_2}, \alpha)
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[lab={\ruleName{$\evalFwdS$-vector-length}}]
      {
         e \eq \exVecLen{e'}
         \\
         \evalFwdEq{\rho}{e'}{\alpha}{T}
                   {\annVecVal{\vec{v}}{\annInt{j}{\alpha'}}{\beta}}
      }
      {
         \evalFwd{\rho}{e}{\alpha}{\trVecLen{T}{j}}
                 {\annInt{j}{\alpha'}}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \evalBwdLeq{\annVecVal{\vec{v}}{\annInt{j}{\alpha'}}{\beta}}{T}{\rho}{e'}{\alpha}
   &
   \text{IH}
   \notag
   \\
   &
   \evalBwd{\annVecVal{\vec{\hole}}{\annInt{j}{\alpha'}}{\FF}}{T}{\rho'}{e^\twoPrime}{\beta}
   \leq
   \rho, e', \alpha
   \quad
   (\exists \rho', e^\twoPrime, \beta)
   &
   \text{monotonicity}
   \locallabel{vector-lookup-premise-one}
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalBwdS$-vector-length}}
      ]
      {
         \evalBwd{\annVecVal{\vec{\hole}}{\annInt{j}{\alpha'}}{\FF}}{T}{\rho'}{e^\twoPrime}{\beta}
      }
      {
         \evalBwd{\annInt{j}{\alpha'}}{\trVecLen{T}{j}}{\rho'}{\exVecLen{e^\twoPrime}}{\beta}
      }
   \end{smathpar}
   }
   &
   (\localref{vector-lookup-premise-one}, \localref{vector-lookup-premise-two})
   \notag
   \\
   &
   \qedLocal
   (\rho', \exVecLen{e^\twoPrime}, \beta)
   \leq
   (\rho, \exVecLen{e'}, \alpha)
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalFwdS$-apply-prim-unsat}},
         right={$\arity{\phi} \numgt \length{\vec{n}} + 1$}
      ]
      {
         e \eq \exApp{e_1}{e_2}
         \\
         \evalFwd{\rho}{e_1}{\alpha}{T}{\exPrimOp{\phi}{\vec{v}}}
         \\
         \evalFwd{\rho}{e_2}{\alpha}{U}{u}
      }
      {
         \evalFwd{\rho}{e}{\alpha}{\trAppPrim{T}{\phi}{\vec{n}}{U}{\exInt{m}}}
                 {\exPrimOp{\phi}{\vec{v} \concat u}}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \evalBwd{\exPrimOp{\phi}{\vec{v}}}{T}{\rho_1}{e_1'}{\beta}
   \leq
   \rho, e_1, \alpha
   \quad
   (\exists \rho_1, e_1', \beta)
   &
   \text{IH}
   \locallabel{apply-prim-unsat-premise-one}
   \\
   &
   \evalBwd{u}{U}{\rho_2}{e_2'}{\beta'}
   \leq
   \rho, e_2, \alpha
   \quad
   (\exists \rho_2, e_2', \beta')
   &
   \text{IH}
   \locallabel{apply-prim-unsat-premise-two}
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalBwdS$-apply-prim-unsat}}
      ]
      {
         \evalBwd{\exPrimOp{\phi}{\vec{v}}}{T}{\rho_1}{e_1'}{\beta}
         \\
         \evalBwd{u}{U}{\rho_2}{e_2'}{\beta'}
      }
      {
         \evalBwd{\exPrimOp{\phi}{\vec{v} \concat u}}
                 {\trAppPrim{T}{\phi}{\vec{n}}{U}{\exInt{m}}}
                 {\rho_1 \join \rho_2}
                 {\exApp{e_1'}{e_2'}}
                 {\beta \join \beta'}
      }
   \end{smathpar}
   }
   &
   (\localref{apply-prim-unsat-premise-one}, \localref{apply-prim-unsat-premise-two})
   \notag
   \\
   &
   \qedLocal
   (\rho_1 \join \rho_2, \exApp{e_1'}{e_2'}, \beta \join \beta')
   \leq
   (\rho, \exApp{e_1}{e_2}, \alpha)
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalFwdS$-apply-prim-sat}},
         right={$\arity{\phi} = \length{\vec{n}} + 1$}
      ]
      {
         e \eq \exApp{e_1}{e_2}
         \\
         \evalFwd{\rho}{e_1}{\alpha}{T}{\exPrimOp{\phi}{\vec{v}}}
         \\
         \evalFwd{\rho}{e_2}{\alpha}{U}{u}
      }
      {
         \evalFwd{\rho}{e}{\alpha}{\trAppPrim{T}{\phi}{\vec{n}}{U}{\exInt{m}}}
                 {\primFwd{\phi}{\vec{n} \concat m}(\vec{v} \concat u)}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \primBwd{\phi}{\vec{n} \concat m}(\primFwd{\phi}{\vec{n} \concat m}(\vec{v} \concat u))
   =
   \vec{u} \concat u'
   \leq
   \vec{v} \concat u
   \quad
   (\exists \vec{u}, u')
   &
   \text{GC for $\phi$}
   \locallabel{apply-prim-sat-premise-zero}
   \\
   &
   \evalBwd{\exPrimOp{\phi}{\vec{v}}}{T}{\rho_1}{e_1'}{\beta}
   \leq
   \rho, e_1, \alpha
   \quad
   (\exists \rho_1, e_1', \beta)
   &
   \text{IH}
   \locallabel{apply-prim-sat-premise-one}
   \\
   &
   \evalBwd{u}{U}{\rho_2}{e_2'}{\beta'}
   \leq
   \rho, e_2, \alpha
   \quad
   (\exists \rho_2, e_2', \beta')
   &
   \text{IH}
   \locallabel{apply-prim-sat-premise-two}
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalBwdS$-apply-prim-sat}}
      ]
      {
         \primBwd{\phi}{\vec{n} \concat m}(\primFwd{\phi}{\vec{n} \concat m}(\vec{v} \concat u))
         =
         \vec{u} \concat u'
         \\
         \evalBwd{\exPrimOp{\phi}{\vec{u}}}{T}{\rho_1}{e_1'}{\beta}
         \\
         \evalBwd{u'}{U}{\rho_2}{e_2'}{\beta'}
      }
      {
         \evalBwd{\primFwd{\phi}{\vec{n} \concat m}(\vec{v} \concat u)}
                 {\trAppPrim{T}{\phi}{\vec{n}}{U}{\exInt{m}}}
                 {\rho_1 \join \rho_2}
                 {\exApp{e_1'}{e_2'}}
                 {\beta \join \beta'}
      }
   \end{smathpar}
   }
   &
   (\localref{apply-prim-sat-premise-zero},%
    \localref{apply-prim-sat-premise-one},%
    \localref{apply-prim-sat-premise-two})
   \notag
   \\
   &
   \qedLocal
   (\rho_1 \join \rho_2, \exApp{e_1'}{e_2'}, \beta \join \beta')
   \leq
   (\rho, \exApp{e_1}{e_2}, \alpha)
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalFwdS$-apply}}
      ]
      {
         e \eq \exApp{e_1}{e_2}
         \\
         \evalFwdEq{\rho}{e_1}{\alpha}{T}{\exClosure{\rho_1}{h}{\sigma}}
         \\
         \rho_1, h \closeDefsR \rho_2
         \\
         \evalFwd{\rho}{e_2}{\alpha}{U}{v}
         \\
         \matchFwd{v}{\sigma}{w}{\rho_3}{e'}{\beta}
         \\
         \evalFwd{\rho_1 \concat \rho_2 \concat \rho_3}{e'}{\beta}{T'}{v'}
      }
      {
         \evalFwd{\rho}{e}{\alpha}{\trApp{T}{U}{w}{T'}}{v'}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \evalBwd{v'}{T'}{\rho_1' \concat \rho_2' \concat \rho_3'}{e^\twoPrime}{\beta'}
   \leq
   \rho_1 \concat \rho_2 \concat \rho_3, e', \beta
   \quad
   (\exists \rho_1', \rho_2', \rho_3', e^\twoPrime, \beta')
   &
   \text{IH}
   \locallabel{apply-premise-one}
   \\
   &
   \matchBwdLeq{\rho_3}{e'}{\beta}{w}{v}{\sigma}
   &
   \text{\thmref{core-language:match:gc}}
   \notag
   \\
   &
   \matchBwd{\rho_3'}{e^\twoPrime}{\beta'}{w}{u}{\sigma'}
   \leq
   v, \sigma
   \quad
   (\exists u, \sigma')
   &
   \text{monotonicity}
   \locallabel{apply-premise-two}
   \\
   &
   \evalBwdLeq{v}{U}{\rho}{e_2}{\alpha}
   &
   \text{IH}
   \notag
   \\
   &
   \evalBwd{u}{U}{\rho^\dagger}{e_2'}{\alpha'}
   \leq
   \rho, e_2, \alpha
   \quad
   (\exists \rho^\dagger,e_2',\alpha')
   &
   \text{monotonicity}
   \locallabel{apply-premise-three}
   \\
   &
   \rho_2 \closeDefsBwdR\leq \rho_1, h
   &
   \text{\thmref{core-language:closeDefs:gc}}
   \notag
   \\
   &
   \rho_2' \closeDefsBwdR \rho_1^\twoPrime, h'
   \leq
   \rho_1, h
   \quad
   (\exists \rho_1^\twoPrime, h')
   &
   \text{monotonicity}
   \locallabel{apply-premise-four}
   \\
   &
   \evalBwdLeq{\exClosure{\rho_1}{h}{\sigma}}{T}{\rho}{e_1}{\alpha}
   &
   \text{IH}
   \notag
   \\
   &
   \evalBwd{\exClosure{\rho_1' \join \rho_1^\twoPrime}{h'}{\sigma'}}{T}{\rho^\ddagger}{e_1'}{\alpha^\twoPrime}
   \leq
   \rho, e_1, \alpha
   \quad
   (\exists \rho^\ddagger, e_1', \alpha^\twoPrime)
   &
   \text{monotonicity}
   \locallabel{apply-premise-five}
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalBwdS$-apply}}
      ]
      {
         \evalBwd{v'}{T'}{\rho_1' \concat \rho_2' \concat \rho_3'}{e^\twoPrime}{\beta'}
         \\
         \matchBwd{\rho_3'}{e^\twoPrime}{\beta'}{w}{u}{\sigma'}
         \\
         \evalBwd{u}{U}{\rho^\dagger}{e_2'}{\alpha'}
         \\
         \rho_2' \closeDefsBwdR \rho_1^\twoPrime, h'
         \\
         \evalBwd{\exClosure{\rho_1' \join \rho_1^\twoPrime}{h'}{\sigma'}}
                 {T}
                 {\rho^\ddagger}
                 {e_1'}
                 {\alpha^\twoPrime}
      }
      {
         \evalBwd{v'}
                 {\trApp{T}{U}{w}{T'}}
                 {\rho^\dagger \join \rho^\ddagger}
                 {\exApp{e_1'}{e_2'}}
                 {\alpha' \join \alpha^\twoPrime}
      }
   \end{smathpar}
   }
   &
   (\localref{apply-premise-one}, \localref{apply-premise-two})
   \notag
   \\
   &
   \qedLocal
   (\rho^\dagger \join \rho^\ddagger, \exApp{e_1'}{e_2'}, \alpha' \join \alpha^\twoPrime)
   \leq
   (\rho, \exApp{e_1}{e_2}, \alpha)
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[lab={
         \ruleName{$\evalFwdS$-let-rec}}
      ]
      {
         e \eq \exLetRecMutual{h'}{e'}
         \\
         \rho, h' \closeDefsR \rho_1
         \\
         \evalFwd{\rho \concat \rho_1}{e'}{\alpha}{T}{v}
      }
      {
         \evalFwd{\rho}{e}{\alpha}{\trLetRecMutual{h}{T}}{v}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \evalBwd{v}{T}{\rho' \concat \rho_1'}{e^\twoPrime}{\beta}
   \leq
   \rho \concat \rho_1, e', \alpha
   \quad
   (\exists \rho', \rho_1', e^\twoPrime, \beta)
   &
   \text{IH}
   \locallabel{let-rec-premise-one}
   \\
   &
   \rho_1 \closeDefsBwdR\leq \rho, h'
   &
   \text{\thmref{core-language:closeDefs:gc}}
   \notag
   \\
   &
   \rho_1' \closeDefsBwdR \rho^\twoPrime, h^\twoPrime
   \leq
   \rho, h'
   \quad
   (\exists \rho^\twoPrime, h^\twoPrime)
   &
   \text{monotonicity}
   \locallabel{let-rec-premise-two}
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\evalBwdS$-let-rec}}
      ]
      {
         \evalBwd{v}{T}{\rho' \concat \rho_1'}{e^\twoPrime}{\beta}
         \\
         \rho_1' \closeDefsBwdR \rho^\twoPrime, h^\twoPrime
      }
      {
         \evalBwd{v}
                 {\trLetRecMutual{h}{T}}
                 {\rho' \join \rho^\twoPrime}
                 {\exLetRecMutual{h^\twoPrime}{e^\twoPrime}}
                 {\beta}
      }
   \end{smathpar}
   }
   &
   (\localref{let-rec-premise-one}, \localref{let-rec-premise-two})
   \notag
   \\
   &
   \qedLocal
   (\rho' \join \rho^\twoPrime, \exLetRecMutual{h^\twoPrime}{e^\twoPrime}, \beta)
   \leq
   (\rho, \exLetRecMutual{h'}{e'}, \alpha)
   &
   \notag
\end{flalign}

==> (inline-1) <==
\begin{flalign}
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarBwdR{}$-binary-apply}}
         ]
         {
            e \eq \exApp{\exApp{\exOp{\primOp}}{e_{1}}}{e_{2}}
            \\
            e_1 \desugarBwdR{s_1} s_1'
            \\
            e_2 \desugarBwdR{s_2} s_2'
         }
         {
            e
            \desugarBwdR{\exBinaryApp{s_{1}}{\primOp}{s_{2}}}
            \exBinaryApp{s_{1}'}{\primOp}{s_{2}'}
         }
      \end{smathpar}
   }
   &
   \notag
   \\
   &
   s_{1}' \desugarFwdR e_{1}' \geq e_{1} \quad (\exists e_{1}')
   &
   \text{(IH)}
   \notag
   \\
   &
   s_{2}' \desugarFwdR e_{2}' \geq e_{2} \quad (\exists e_{2}')
   &
   \text{(IH)}
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\desugarFwdR$-binary-apply}}
      ]
      {
         s_{1}' \desugarFwdR e_{1}'
         \\
         s_{2}' \desugarFwdR e_{2}'
      }
      {
         \exBinaryApp{s_{1}'}{\primOp}{s_{2}'} \desugarFwdR \exApp{\exApp{\exOp{\primOp}}{e_{1}'}}{e_{2}'}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \exApp{\exApp{\exOp{\primOp}}{e_{1}'}}{e_{2}'} \geq \exApp{\exApp{\exOp{\primOp}}{e_{1}}}{e_{2}} \eq e
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarBwdR{}$-nil}}
         ]
         {
            e \eq \annNil{\alpha}
         }
         {
            e  \desugarBwdR{\exNil} \annNil{\alpha}
         }
      \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\desugarFwdR$-nil}}
      ]
      {
         \strut
      }
      {
         \annNil{\alpha} \desugarFwdR \annNil{\alpha}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \annNil{\alpha} \geq \annNil{\alpha} \eq e
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarBwdR{}$-non-empty-list}}
         ]
         {
            e \eq \annCons{e_1}{e_2}{\alpha}
            \\
            e_1 \desugarBwdR{s} s'
            \\
            e_2 \desugarBwdR{l} l'
         }
         {
            e
            \desugarBwdR{\exList{s}{l}}
            \annList{s'}{l'}{\alpha}
         }
      \end{smathpar}
   }
   \notag
   \\
   &
   s' \desugarFwdR e_{1}' \geq e_{1} \quad (\exists e_{1}')
   &
   \text{(IH)}
   \notag
   \\
   &
   l' \desugarFwdR e_{2}' \geq e_{2} \quad (\exists e_{2}')
   &
   \text{(\lemref{aux:desugarlistrest:gc})}
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarFwdR$-non-empty-list}}
         ]
         {
            s' \desugarFwdR e_{1}'
            \\
            l' \desugarFwdR e_{2}'
         }
         {
            \annList{s'}{l'}{\alpha} \desugarFwdR \annCons{e_{1}'}{e_{2}'}{\alpha}
         }
      \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \annCons{e_{1}'}{e_{2}'}{\alpha} \geq \annCons{e_1}{e_2}{\alpha} \eq e
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarBwdR{}$-cons}}
         ]
         {
            e \eq \annCons{e_1}{e_2}{\alpha}
            \\
            e_1 \desugarBwdR{s_1} s_1'
            \\
            e_2 \desugarBwdR{s_2} s_2'
         }
         {
            e
            \desugarBwdR{\exCons{s_1}{s_2}}
            \annCons{s_1'}{s_2'}{\alpha}
         }
      \end{smathpar}
   }
   \notag
   \\
   &
   s_{1}' \desugarFwdR e_{1}' \geq e_{1} \quad (\exists e_{1}')
   &
   \text{(IH)}
   \notag
   \\
   &
   s_{2}' \desugarFwdR e_{2}' \geq e_{2} \quad (\exists e_{2}')
   &
   \text{(IH)}
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarFwdR$-cons}}
         ]
         {
            s_{1}' \desugarFwdR e_{1}'
            \\
            s_{2}' \desugarFwdR e_{2}'
         }
         {
            \annCons{s_{1}'}{s_{2}'}{\alpha} \desugarFwdR \annCons{e_{1}'}{e_{2}'}{\alpha}
         }
      \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \annCons{e_{1}'}{e_{2}'}{\alpha} \geq \annCons{e_1}{e_2}{\alpha} \eq e
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarBwdR{}$-let-rec}}
         ]
         {
            e \eq \exLetRecMutual{\seqRange{\bind{x_1}{\sigma_1}}{\bind{x_j}{\sigma_j}}}{e_1}
            \\
            \sigma_i \clausesBwdR{\vec{c_i}} \vec{c_i}'
            \quad
            (\forall i \numleq j)
            \\
            e_1 \desugarBwdR{s} s'
         }
         {
            e
            \desugarBwdR{\exLetRecMutual{\seqRange{\bind{x_1}{\vec{c_1}}}{\bind{x_j}{\vec{c_j}}}}{s}}
            \exLetRecMutual{\seqRange{\bind{x_1}{\vec{c_1}'}}{\bind{x_j}{\vec{c_j}'}}}{s'}
         }
      \end{smathpar}
   }
   \notag
   \\
   &
   \vec{c_i}' \desugarFwdR \sigma_{i}' \geq \sigma_{i}
   \quad
   (\forall i \numleq j)
   \quad
   (\exists \vec{\sigma}')
   &
   \text{(\lemref{aux:clauses:gc})}
   \notag
   \\
   &
   s' \desugarFwdR e' \geq e \quad (\exists e')
   &
   \text{(IH)}
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarFwdR$-let-rec}}
         ]
         {
            \vec{c_i}' \desugarFwdR \sigma_{i}'
            \quad
            (\forall i \numleq j)
            \\
            s' \desugarFwdR e'
         }
         {
            \exLetRecMutual{\seqRange{\bind{x_1}{\vec{c_1}'}}{\bind{x_j}{\vec{c_j}'}}}{s'}
            \desugarFwdR
            \exLetRecMutual{\seqRange{\bind{x_1}{\sigma_1'}}{\bind{x_j}{\sigma_j'}}}{e'}
         }
      \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \exLetRecMutual{\seqRange{\bind{x_1}{\sigma_1'}}{\bind{x_j}{\sigma_j'}}}{e'}
   \geq
   \exLetRecMutual{\seqRange{\bind{x_1}{\sigma_1}}{\bind{x_j}{\sigma_j}}}{e_1} \eq e
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarBwdR{}$-apply}}
         ]
         {
            e \eq \exApp{e_1}{e_2}
            \\
            e_1 \desugarBwdR{s_1} s_1'
            \\
            e_2 \desugarBwdR{s_2} s_2'
         }
         {
            e
            \desugarBwdR{\exApp{s_1}{s_2}}
            \exApp{s_1'}{s_2'}
         }
      \end{smathpar}
   }
   \notag
   \\
   &
   s_{1}' \desugarFwdR e_{1}' \geq e_{1} \quad (\exists e_{1}')
   &
   \text{(IH)}
   \notag
   \\
   &
   s_{2}' \desugarFwdR e_{2}' \geq e_{2} \quad (\exists e_{2}')
   &
   \text{(IH)}
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarFwdR$-apply}}
         ]
         {
            s_{1}' \desugarFwdR e_{1}'
            \\
            s_{2}' \desugarFwdR e_{2}'
         }
         {
            \exApp{s_{1}'}{s_{2}'} \desugarFwdR \exApp{e_{1}'}{e_{2}'}
         }
      \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \exApp{e_{1}'}{e_{2}'} \geq \exApp{e_{1}}{e_{2}} \eq e
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarBwdR{}$-if}}
         ]
         {
            e \eq \exApp{\exLambda{\elimBool{e_{2}}{e_{3}}}}{e_{1}}
            \\
            e_{1} \desugarBwdR{s_{1}} s_{1}'
            \\
            e_{2} \desugarBwdR{s_{2}} s_{2}'
            \\
            e_{3} \desugarBwdR{s_{3}} s_{3}'
         }
         {
            e
            \desugarBwdR{\exIfThenElse{s_{1}}{s_{2}}{s_{3}}}
            \exIfThenElse{s_{1}'}{s_{2}'}{s_{3}'}
         }
      \end{smathpar}
   }
   \notag
   \\
   &
   s_{1}' \desugarFwdR e_{1}' \geq e_{1} \quad (\exists e_{1}')
   &
   \text{(IH)}
   \notag
   \\
   &
   s_{2}' \desugarFwdR e_{2}' \geq e_{2} \quad (\exists e_{2}')
   &
   \text{(IH)}
   \notag
   \\
   &
   s_{3}' \desugarFwdR e_{3}' \geq e_{3} \quad (\exists e_{3}')
   &
   \text{(IH)}
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarFwdR$-if}}
         ]
         {
            s_{1}' \desugarFwdR e_{1}'
            \\
            s_{2}' \desugarFwdR e_{2}'
            \\
            s_{3}' \desugarFwdR e_{3}'
         }
         {
            \exIfThenElse{s_{1}'}{s_{2}'}{s_{3}'}
            \desugarFwdR
            \exApp{\exLambda{\elimBool{e_{2}'}{e_{3}'}}}{e_{1}'}
         }
      \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \exApp{\exLambda{\elimBool{e_{2}'}{e_{3}'}}}{e_{1}'}
   \geq
   \exApp{\exLambda{\elimBool{e_{2}}{e_{3}}}}{e_{1}} \eq e
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarBwdR{}$-match}}
         ]
         {
            e \eq \exApp{(\exLambda{\sigma})}{e_1}
            \\
            \sigma \clausesBwdR{\vec{c}} \vec{c}'
            \\
            e_1 \desugarBwdR{s_1} s_{1}'
         }
         {
            e
            \desugarBwdR{\exMatch{s_1}{\vec{c}}}
            \exMatch{s_{1}'}{\vec{c}'}
         }
      \end{smathpar}
   }
   \notag
   \\
   &
   s_{1}' \desugarFwdR e_{1}' \geq e_{1} \quad (\exists e_{1}')
   &
   \text{(IH)}
   \notag
   \\
   &
   \vec{c}' \desugarFwdR \sigma' \geq \sigma \quad (\exists \sigma')
   &
   \text{(\lemref{aux:clauses:gc})}
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarFwdR$-match}}
         ]
         {
            s_{1}' \desugarFwdR e_{1}'
            \\
            \vec{c}' \desugarFwdR \sigma'
         }
         {
            \exMatch{s_{1}'}{\vec{c}'}
            \desugarFwdR
            \exApp{(\exLambda{\sigma})}{e_{1}'}
         }
      \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \exApp{(\exLambda{\sigma'})}{e_{1}'} \geq \exApp{(\exLambda{\sigma})}{e_1} \eq e
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarBwdR{}$-let}}
         ]
         {
            e \eq \exApp{(\exLambda{\sigma})}{e_1}
            \\
            \sigma \clausesBwdR{\clauseUncurried{p}{s_2}} s_2'
            \\
            e_1 \desugarBwdR{s_1} s_1'
         }
         {
            e
            \desugarBwdR{\exLet{p}{s_1}{s_2}}
            \exLet{p}{s_1'}{s_2'}
         }
      \end{smathpar}
   }
   \notag
   \\
   &
   s_{1}' \desugarFwdR e_{1}' \geq e_{1} \quad (\exists e_{1}')
   &
   \text{(IH)}
   \notag
   \\
   &
   \clauseUncurried{p}{s_{2}'} \desugarFwdR \sigma' \geq \sigma \quad (\exists \sigma')
   &
   \text{(\lemref{aux:clauses:gc})}
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarFwdR$-let}}
         ]
         {
            s_{1}' \desugarFwdR e_{1}'
            \\
            \clauseUncurried{p}{s_{2}'} \desugarFwdR \sigma'
         }
         {
            \exLet{p}{s_{1}'}{s_{2}'}
            \desugarFwdR
            \exApp{(\exLambda{\sigma'})}{e_{1}'}
         }
      \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \exApp{(\exLambda{\sigma'})}{e_{1}'} \geq \exApp{(\exLambda{\sigma})}{e_1} \eq e
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarBwdR{}$-list-enum}},
         ]
         {
            e \eq \exApp{\exApp{\funEnumFromTo}{e_1}}{e_2}
            \\
            e_{1} \desugarBwdR{s_{1}} s_{1}'
            \\
            e_{2} \desugarBwdR{s_{2}} s_{2}'
         }
         {
            e
            \desugarBwdR{\exListEnum{s_{1}}{s_{2}}}
            \exListEnum{s_{1}'}{s_{2}'}
         }
      \end{smathpar}
   }
   \notag
   \\
   &
   s_{1}' \desugarFwdR e_{1}' \geq e_{1} \quad (\exists e_{1}')
   &
   \text{(IH)}
   \notag
   \\
   &
   s_{2}' \desugarFwdR e_{2}' \geq e_{2} \quad (\exists e_{2}')
   &
   \text{(IH)}
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarFwdR$-list-enum}},
         ]
         {
            s_{1}' \desugarFwdR e_{1}'
            \\
            s_{2}' \desugarFwdR e_{2}'
         }
         {
            \exListEnum{s_{1}'}{s_{2}'}
            \desugarFwdR
            \exApp{\exApp{\funEnumFromTo}{e_{1}'}}{e_{2}'}
         }
      \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \exApp{\exApp{\funEnumFromTo}{e_{1}'}}{e_{2}'} \geq \exApp{\exApp{\funEnumFromTo}{e_1}}{e_2} \eq e
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[lab={\ruleName{$\desugarBwdR{}$-list-comp-done}}]
         {
            e \eq \annCons{e_{1}}{\annNil{\alpha}}{\alpha'}
            \\
            e_{1} \desugarBwdR{s_{1}} s_{1}'
         }
         {
            e
            \desugarBwdR{\exListComp{s_{1}}{\seqEmpty}}
            \annot{\exListComp{s_{1}'}{\seqEmpty}}{\alpha \join \alpha'}
         }
      \end{smathpar}
   }
   \notag
   \\
   &
   s_{1}' \desugarFwdR e_{1}' \geq e_{1} \quad (\exists e_{1}')
   &
   \text{(IH)}
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[lab={\ruleName{$\desugarFwdR$-list-comp-done}}]
         {
            s_{1}' \desugarFwdR e_{1}'
         }
         {
            \annot{\exListComp{s_{1}'}{\seqEmpty}}{\alpha \join \alpha'}
            \desugarFwdR
            \annCons{e_{1}'}{\annot{\exNil}{\alpha \join \alpha'}}{\alpha \join \alpha'}
         }
      \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \annCons{e_{1}'}{\annot{\exNil}{\alpha \join \alpha'}}{\alpha \join \alpha'}
   \geq
   \annCons{e_{1}}{\annNil{\alpha}}{\alpha'} \eq e
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarBwdR{}$-list-comp-guard}},
         ]
         {
            e \eq \exApp{\exLambda{\elimBool{e_{1}}{\annNil{\alpha}}}}{e_{2}}
            \\
            e_2 \desugarBwdR{s_2} s_2'
            \\
            e_1 \desugarBwdR{\exListComp{s_1}{\vec{q}}} \annListComp{s_{1}'}{\vec{q}'}{\beta}
         }
         {
            e
            \desugarBwdR{\exListComp{s_1}{\qualGuard{s_2} \concat \vec{q}}}
            \annot{\exListComp{s_{1}'}{\qualGuard{s_{2}'} \concat \vec{q}'}}{\alpha \join \beta}
         }
      \end{smathpar}
   }
   \notag
   \\
   &
   \annListComp{s_{1}'}{\vec{q}'}{\beta} \desugarFwdR \geq e_{1}
   &
   \text{(IH)}
   \notag
   \\
   &
   \annListComp{s_{1}'}{\vec{q}'}{\alpha \join \beta} \desugarFwdR e_{1}' \geq e_1
   \quad
   (\exists e_{1}')
   &
   \text{(monotonicity)}
   \locallabel{listguard:ih1}
   \\
   &
   s_{2}' \desugarFwdR e_{2}' \geq e_{2} \quad (\exists e_{2}')
   &
   \text{(IH)}
   \locallabel{listguard:ih2}
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarFwdR$-list-comp-guard}}
         ]
         {
            \annListComp{s_{1}'}{\vec{q}'}{\alpha \join \beta}
            \desugarFwdR e_{1}'
            \\
            s_{2}' \desugarFwdR e_{2}'
         }
         {
            \annListComp{s_{1}'}{\qualGuard{s_{2}'} \concat \vec{q}'}{\alpha \join \beta}
            \desugarFwdR
            \exApp{\smash{\exLambda{\elimBool{e_{1}'}{\annNil{\alpha \join \beta}}}}}{e_{2}'}
         }
      \end{smathpar}
   }
   &
   \text{(\localref{listguard:ih1}, \localref{listguard:ih2})}
   \notag
   \\
   &
   \qedLocal
   \exApp{\smash{\exLambda{\elimBool{e_{1}'}{\annNil{\alpha \join \beta}}}}}{e_{2}'}
   \geq
   \exApp{\exLambda{\elimBool{e_{1}}{\annNil{\alpha}}}}{e_{2}} \eq e
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarBwdR{}$-list-comp-decl}},
         ]
         {
            e \eq \exApp{(\exLambda{\sigma})}{e_1}
            \\
            \sigma
            \clausesBwdR{\clauseUncurried{p}{\exListComp{s_{2}}{\vec{q}}}}
            \clauseUncurried{p}{\annot{\exListComp{s_{2}'}{\vec{q}'}}{\alpha}}
            \\
            e_{1} \desugarBwdR{s_{1}} s_{1}'
         }
         {
            e
            \desugarBwdR{\exListComp{s_2}{\qualDeclaration{p}{s_1} \concat \vec{q}}}
            \annot{\exListComp{s_{2}'}{\qualDeclaration{p}{s_{1}'} \concat \vec{q}'}}
                  {\alpha}
         }
      \end{smathpar}
   }
   \notag
   \\
   &
   \clauseUncurried{p}{\annListComp{s_{2}'}{\vec{q}'}{\alpha}} \desugarFwdR \sigma'
   \geq
   \sigma
   \quad
   (\exists \sigma')
   &
   \text{(\lemref{aux:clauses:gc})}
   \notag
   \\
   &
   s_{1}' \desugarFwdR e_{1}' \geq e_{1} \quad (\exists e_{1}')
   &
   \text{(IH)}
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarFwdR$-list-comp-decl}}
         ]
         {
            \clauseUncurried{p}{\annListComp{s_{2}'}{\vec{q}'}{\alpha}} \desugarFwdR \sigma'
            \\
            s_{1}' \desugarFwdR e_{1}'
         }
         {
            \annListComp{s_{2}'}{\qualDeclaration{p}{s_{1}'} \concat \vec{q}'}{\alpha}
            \desugarFwdR
            \exApp{(\exLambda{\sigma'})}{e_{1}'}
         }
      \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \exApp{(\exLambda{\sigma'})}{e_{1}'} \geq \exApp{(\exLambda{\sigma})}{e_1} \eq e
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarBwdR{}$-list-comp-gen}},
         ]
         {
            e \eq \exApp{\exApp{\funConcatMap}{(\exLambda{\sigma_1})}}{e_1}
            \\
            e_{1} \desugarBwdR{s_{1}} s_{1}'
            \\
            \totaliseBwd{\sigma_1}{p}{\sigma_2}{\beta}
            \\
            \sigma_{2}
            \clausesBwdR{\clauseUncurried{p}{\exListComp{s_2}{\vec{q}}}}
            \clauseUncurried{p}{\annot{\exListComp{s_{2}'}{\vec{q}'}}{\beta'}}
         }
         {
            e
            \desugarBwdR{\exListComp{s_{2}}{\qualGenerator{p}{s_{1}} \concat \vec{q}}}
            \annot{\exListComp{s_{2}'}{\qualGenerator{p}{s_{1}'} \concat \vec{q}'}}
                  {\beta \join \beta'}
         }
      \end{smathpar}
   }
   \notag
   \\
   &
   \clauseUncurried{p}{\annot{\exListComp{s_{2}'}{\vec{q}'}}{\beta'}}
   \clausesFwdR
   \sigma_{2}^\dagger
   \quad
   (\exists \sigma_2^\dagger)
   &
   \text{(\lemref{aux:list-gen:gc})}
   \notag
   \\
   &
   \clauseUncurried{p}{\annot{\exListComp{s_{2}'}{\vec{q}'}}{\beta \join \beta'}}
   \clausesFwdR \sigma_{2}'
   \geq
   \sigma_{2}^\dagger
   \quad
   (\exists \sigma_{2}')
   &
   \text{(monotonicity)}
   \locallabel{listgen:premise-one}
   \\
   &
   \totaliseFwdGeq{\sigma_{2}^\dagger}{\beta}{p}{\sigma_{1}}
   &
   \text{(\lemref{aux:list-gen:gc})}
   \notag
   \\
   &
   \totaliseFwd{\sigma_{2}'}{\beta \join \beta'}{p}{\sigma_{1}'} \geq \sigma_{1}
   \quad
   (\exists \sigma_{1}')
   &
   \text{(monotonicity)}
   \locallabel{listgen:premise-two}
   \\
   &
   s_{1}' \desugarFwdR e_{1}' \geq e_{1} \quad (\exists e_{1}')
   &
   \text{(IH)}
   \locallabel{listgen:premise-three}
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarFwdR$-list-comp-gen}}
         ]
         {
            \clauseUncurried{p}{\annot{\exListComp{s_{2}'}{\vec{q}'}}{\beta \join \beta'}}
            \desugarFwdR
            \sigma_{2}'
            \\
            \totaliseFwd{\sigma_{2}'}{\beta \join \beta'}{p}{\sigma_{1}'}
            \\
            s_{1}' \desugarFwdR e_{1}'
         }
         {
            \annListComp{s_{2}'}{\qualGenerator{p}{s_{1}'} \concat \vec{q}'}{\beta \join \beta'}
            \desugarFwdR
            \exApp{\exApp{\funConcatMap}{(\exLambda{\sigma_{1}'})}}{e_{1}'}
         }
      \end{smathpar}
   }
   &
   \text{(\localref{listgen:premise-one}, \localref{listgen:premise-two}, \localref{listgen:premise-three})}
   \notag
   \\
   &
   \qedLocal
   \exApp{\exApp{\funConcatMap}{(\exLambda{\sigma_{1}'})}}{e_{1}'}
   \geq
   \exApp{\exApp{\funConcatMap}{(\exLambda{\sigma_1})}}{e_1} \eq e
   &
   \notag
\end{flalign}
\begin{flalign}
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarFwdR$-binary-apply}}
         ]
         {
            s_{1} \desugarFwdR e_{1}
            \\
            s_{2} \desugarFwdR e_{2}
         }
         {
            \exBinaryApp{s_{1}}{\primOp}{s_{2}} \desugarFwdR \exApp{\exApp{\exOp{\primOp}}{e_{1}}}{e_{2}}
         }
      \end{smathpar}
   }
   &
   \notag
   \\
   &
   e_{1} \desugarBwdR{s_{1}} s_{1}' \leq s_{1} \quad (\exists s_{1}')
   &
   \text{(IH)}
   \notag
   \\
   &
   e_{2} \desugarBwdR{s_{2}} s_{2}' \leq s_{2} \quad (\exists s_{2}')
   &
   \text{(IH)}
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\desugarBwdR{}$-binary-apply}}
      ]
      {
         e \eq \exApp{\exApp{\exOp{\primOp}}{e_{1}}}{e_{2}}
         \\
         e_1 \desugarBwdR{s_1} s_1'
         \\
         e_2 \desugarBwdR{s_2} s_2'
      }
      {
         e
         \desugarBwdR{\exBinaryApp{s_{1}}{\primOp}{s_{2}}}
         \exBinaryApp{s_{1}'}{\primOp}{s_{2}'}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \exBinaryApp{s_{1}'}{\primOp}{s_{2}'} \leq \exBinaryApp{s_{1}}{\primOp}{s_{2}}
   &
   \notag
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarFwdR$-nil}}
         ]
         {
            \strut
         }
         {
            \annNil{\alpha} \desugarFwdR \annNil{\alpha}
         }
      \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
   \begin{smathpar}
      \inferrule*[
         lab={\ruleName{$\desugarBwdR{}$-nil}}
      ]
      {
         e \eq \annNil{\alpha}
      }
      {
         e \desugarBwdR{\exNil} \annNil{\alpha}
      }
   \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \annNil{\alpha} \leq \annNil{\alpha}
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarFwdR$-non-empty-list}}
         ]
         {
            s \desugarFwdR e_{1}
            \\
            l \desugarFwdR e_{2}
         }
         {
            \annList{s}{l}{\alpha} \desugarFwdR \annCons{e_{1}}{e_{2}}{\alpha}
         }
      \end{smathpar}
   }
   \notag
   \\
   &
   e_1 \desugarBwdR{s} s' \leq s \quad (\exists s')
   &
   \text{(IH)}
   \notag
   \\
   &
   e_2 \desugarBwdR{l} l' \leq l \quad (\exists l')
   &
   \text{(IH)}
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarBwdR{}$-non-empty-list}}
         ]
         {
            e \eq \annCons{e_1}{e_2}{\alpha}
            \\
            e_1 \desugarBwdR{s} s'
            \\
            e_2 \desugarBwdR{l} l'
         }
         {
            e
            \desugarBwdR{\exList{s}{l}}
            \annList{s'}{l'}{\alpha}
         }
      \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \annList{s'}{l'}{\alpha} \leq \annList{s}{l}{\alpha}
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarFwdR$-cons}}
         ]
         {
            s_{1} \desugarFwdR e_{1}
            \\
            s_{2} \desugarFwdR e_{2}
         }
         {
            \annCons{s_{1}}{s_{2}}{\alpha} \desugarFwdR \annCons{e_{1}}{e_{2}}{\alpha}
         }
      \end{smathpar}
   }
   \notag
   \\
   &
   e_1 \desugarBwdR{s_1} s_1' \leq s_{1} \quad (\exists s_{1}')
   &
   \text{(IH)}
   \notag
   \\
   &
   e_2 \desugarBwdR{s_2} s_2' \leq s_{2} \quad (\exists s_{2}')
   &
   \text{(IH)}
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarBwdR{}$-cons}}
         ]
         {
            e \eq \annCons{e_1}{e_2}{\alpha}
            \\
            e_1 \desugarBwdR{s_1} s_1'
            \\
            e_2 \desugarBwdR{s_2} s_2'
         }
         {
            e
            \desugarBwdR{\exCons{s_1}{s_2}}
            \annCons{s_1'}{s_2'}{\alpha}
         }
      \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \annCons{s_1'}{s_2'}{\alpha} \leq \annCons{s_{1}}{s_{2}}{\alpha}
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarFwdR$-let-rec}}
         ]
         {
            \vec{c_i} \desugarFwdR \sigma_{i}
            \quad
            (\forall i \numleq j)
            \\
            s \desugarFwdR e_1
         }
         {
            \exLetRecMutual{\seqRange{\bind{x_1}{\vec{c_1}}}{\bind{x_j}{\vec{c_j}}}}{s}
            \desugarFwdR
            \exLetRecMutual{\seqRange{\bind{x_1}{\sigma_1}}{\bind{x_j}{\sigma_j}}}{e_1}
         }
      \end{smathpar}
   }
   \notag
   \\
   &
   \sigma_i
   \clausesBwdR{\vec{c_i}}
   \vec{c_i}' \leq \vec{c_i} \quad (\exists \vec{c_i}')
   \quad (\forall i \numleq j)
   &
   \text{(\lemref{aux:clauses:gc})}
   \notag
   \\
   &
   e_1 \desugarBwdR{s} s' \leq s \quad (\exists s')
   &
   \text{(IH)}
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarBwdR{}$-let-rec}}
         ]
         {
            e \eq \exLetRecMutual{\seqRange{\bind{x_1}{\sigma_1}}{\bind{x_j}{\sigma_j}}}{e_1}
            \\
            \sigma_i \clausesBwdR{\vec{c_i}} \vec{c_i}'
            \quad
            (\forall i \numleq j)
            \\
            e_1 \desugarBwdR{s} s'
         }
         {
            e
            \desugarBwdR{\exLetRecMutual{\seqRange{\bind{x_1}{\vec{c}_1}}{\bind{x_j}{\vec{c_j}}}}{s}}
            \exLetRecMutual{\seqRange{\bind{x_1}{\vec{c_1}'}}{\bind{x_j}{\vec{c_j}'}}}{s'}
         }
      \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \exLetRecMutual{\seqRange{\bind{x_1}{\vec{c_1}'}}{\bind{x_j}{\vec{c_j}'}}}{s'}
   \leq
   \exLetRecMutual{\seqRange{\bind{x_1}{\vec{c_1}}}{\bind{x_j}{\vec{c_j}}}}{s}
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarFwdR$-apply}}
         ]
         {
            s_{1} \desugarFwdR e_{1}
            \\
            s_{2} \desugarFwdR e_{2}
         }
         {
            \exApp{s_{1}}{s_{2}} \desugarFwdR \exApp{e_{1}}{e_{2}}
         }
      \end{smathpar}
   }
   \notag
   \\
   &
   e_1 \desugarBwdR{s_1} s_1' \leq s_{1} \quad (\exists s_{1}')
   &
   \text{(IH)}
   \notag
   \\
   &
   e_2 \desugarBwdR{s_2} s_2' \leq s_{2} \quad (\exists s_{2}')
   &
   \text{(IH)}
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarBwdR{}$-apply}}
         ]
         {
            e \eq \exApp{e_1}{e_2}
            \\
            e_1 \desugarBwdR{s_1} s_1'
            \\
            e_2 \desugarBwdR{s_2} s_2'
         }
         {
            e
            \desugarBwdR{\exApp{s_1}{s_2}}
            \exApp{s_1'}{s_2'}
         }
      \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \exApp{s_1'}{s_2'} \leq \exApp{s_{1}}{s_{2}}
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarFwdR$-match}}
         ]
         {
            s_{1} \desugarFwdR e_{1}
            \\
            \vec{c} \desugarFwdR \sigma
         }
         {
            \exMatch{s_{1}}{\vec{c}}
            \desugarFwdR
            \exApp{(\exLambda{\sigma})}{e_{1}}
         }
      \end{smathpar}
   }
   \notag
   \\
   &
   \sigma \clausesBwdR{\vec{c}} \vec{c}' \leq \vec{c} \quad (\exists \vec{c}')
   &
   \text{(\lemref{aux:clauses:gc})}
   \notag
   \\
   &
   e_1 \desugarBwdR{s_1} s_{1}' \leq s_1 \quad (\exists s_{1}')
   &
   \text{(IH)}
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarBwdR{}$-match}}
         ]
         {
            e \eq \exApp{(\exLambda{\sigma})}{e_1}
            \\
            \sigma \clausesBwdR{\vec{c}} \vec{c}'
            \\
            e_1 \desugarBwdR{s_1} s_{1}'
         }
         {
            e
            \desugarBwdR{\exMatch{s_1}{\vec{c}}}
            \exMatch{s_{1}'}{\vec{c}'}
         }
      \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \exMatch{s_{1}'}{\vec{c}'} \leq \exMatch{s_{1}}{\vec{c}}
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarFwdR$-let}}
         ]
         {
            s_{1} \desugarFwdR e_{1}
            \\
            \clauseUncurried{p}{s_{2}} \desugarFwdR \sigma
         }
         {
            \exLet{p}{s_{1}}{s_{2}}
            \desugarFwdR
            \exApp{(\exLambda{\sigma})}{e_{1}}
         }
      \end{smathpar}
   }
   \notag
   \\
   &
   \sigma \clausesBwdR{\clauseUncurried{p}{s_2}} s_2' \leq s_{2}
   \quad (\exists s_2')
   &
   \text{(\lemref{aux:clauses:gc})}
   \notag
   \\
   &
   e_1 \desugarBwdR{s_1} s_1' \leq s_1 \quad (\exists s_1')
   &
   \text{(IH)}
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarBwdR{}$-let}}
         ]
         {
            e \eq \exApp{(\exLambda{\sigma})}{e_1}
            \\
            \sigma \desugarBwdR{\clauseUncurried{p}{s_2}} s_2'
            \\
            e_1 \desugarBwdR{s_1} s_1'
         }
         {
            e,
            \desugarBwdR{\exLet{p}{s_1}{s_2}}
            \exLet{p}{s_1'}{s_2'}
         }
      \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \exLet{p}{s_1'}{s_2'} \leq \exLet{p}{s_{1}}{s_{2}}
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarFwdR$-if}}
         ]
         {
            s_{1} \desugarFwdR e_{1}
            \\
            s_{2} \desugarFwdR e_{2}
            \\
            s_{3} \desugarFwdR e_{3}
         }
         {
            \exIfThenElse{s_{1}}{s_{2}}{s_{3}}
            \desugarFwdR
            \exApp{\exLambda{\elimBool{e_{2}}{e_{3}}}}{e_{1}}
         }
      \end{smathpar}
   }
   \notag
   \\
   &
   e_{1} \desugarBwdR{s_{1}} s_{1}' \leq s_{1} \quad (\exists s_{1}')
   &
   \text{(IH)}
   \notag
   \\
   &
   e_{2} \desugarBwdR{s_{2}} s_{2}' \leq s_{2} \quad (\exists s_{2}')
   &
   \text{(IH)}
   \notag
   \\
   &
   e_{3} \desugarBwdR{s_{3}} s_{3}' \leq s_{3} \quad (\exists s_{3}')
   &
   \text{(IH)}
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarBwdR{}$-if}}
         ]
         {
            e \eq \exApp{\exLambda{\elimBool{e_{2}}{e_{3}}}}{e_{1}}
            \\
            e_{1} \desugarBwdR{s_{1}} s_{1}'
            \\
            e_{2} \desugarBwdR{s_{2}} s_{2}'
            \\
            e_{3} \desugarBwdR{s_{3}} s_{3}'
         }
         {
            e
            \desugarBwdR{\exIfThenElse{s_{1}}{s_{2}}{s_{3}}}
            \exIfThenElse{s_{1}'}{s_{2}'}{s_{3}'}
         }
      \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \exIfThenElse{s_{1}'}{s_{2}'}{s_{3}'} \leq \exIfThenElse{s_{1}}{s_{2}}{s_{3}}
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarFwdR$-list-enum}},
         ]
         {
            s_{1} \desugarFwdR e_{1}
            \\
            s_{2} \desugarFwdR e_{2}
         }
         {
            \exListEnum{s_{1}}{s_{2}}
            \desugarFwdR
            \exApp{\exApp{\funEnumFromTo}{e_{1}}}{e_{2}}
         }
      \end{smathpar}
   }
   \notag
   \\
   &
   e_{1} \desugarBwdR{s_{1}} s_{1}' \leq s_{1} \quad (\exists s_{1}')
   &
   \text{(IH)}
   \notag
   \\
   &
   e_{2} \desugarBwdR{s_{2}} s_{2}' \leq s_{2} \quad (\exists s_{2}')
   &
   \text{(IH)}
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarBwdR{}$-list-enum}},
         ]
         {
            e \eq \exApp{\exApp{\funEnumFromTo}{e_1}}{e_2}
            \\
            e_{1} \desugarBwdR{s_{1}} s_{1}'
            \\
            e_{2} \desugarBwdR{s_{2}} s_{2}'
         }
         {
            e
            \desugarBwdR{\exListEnum{s_{1}}{s_{2}}}
            \exListEnum{s_{1}'}{s_{2}'}
         }
      \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \exListEnum{s_{1}'}{s_{2}'} \leq \exListEnum{s_{1}}{s_{2}}
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[lab={\ruleName{$\desugarFwdR$-list-comp-done}}]
         {
            s_{1} \desugarFwdR e_{1}
         }
         {
            \annot{\exListComp{s_{1}}{\seqEmpty}}{\alpha}
            \desugarFwdR
            \annCons{e_{1}}{\annot{\exNil}{\alpha}}{\alpha}
         }
      \end{smathpar}
   }
   \notag
   \\
   &
   e_{1} \desugarBwdR{s_{1}} s_{1}' \leq s_{1} \quad (\exists s_{1}')
   &
   \text{(IH)}
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[lab={\ruleName{$\desugarBwdR{}$-list-comp-done}}]
         {
            e \eq \annCons{e_{1}}{\annNil{\alpha}}{\alpha}
            \\
            e_{1} \desugarBwdR{s_{1}} s_{1}'
         }
         {
            e
            \desugarBwdR{\exListComp{s_{1}}{\seqEmpty}}
            \annot{\exListComp{s_{1}'}{\seqEmpty}}{\alpha \join \alpha}
         }
      \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \annot{\exListComp{s_{1}'}{\seqEmpty}}{\alpha \join \alpha}
   \leq
   \annot{\exListComp{s_{1}}{\seqEmpty}}{\alpha}
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarFwdR$-list-comp-guard}}
         ]
         {
            \annListComp{s_{1}}{\vec{q}}{\alpha}
            \desugarFwdR e_{1}
            \\
            s_{2} \desugarFwdR e_{2}
         }
         {
            \annListComp{s_{1}}{\qualGuard{s_{2}} \concat \vec{q}}{\alpha}
            \desugarFwdR
            \exApp{\smash{\exLambda{\elimBool{e_{1}}{\annNil{\alpha}}}}}{e_{2}}
         }
      \end{smathpar}
   }
   \notag
   \\
   &
   e_2 \desugarBwdR{s_2} s_2' \leq s_{2} \quad (\exists s_{2}')
   &
   \text{(IH)}
   \notag
   \\
   &
   e_1
   \desugarBwdR{\exListComp{s_1}{\vec{q}}}
   \annListComp{s_{1}'}{\vec{q}'}{\beta}
   \leq
   \annot{\exListComp{s_1}{\vec{q}}}{\alpha} \quad (\exists s_{1}', \vec{q}', \beta)
   &
   \text{(IH)}
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarBwdR{}$-list-comp-guard}},
         ]
         {
            e \eq \exApp{\exLambda{\elimBool{e_{1}}{\annNil{\alpha}}}}{e_{2}}
            \\
            e_2 \desugarBwdR{s_2} s_2'
            \\
            e_1 \desugarBwdR{\exListComp{s_1}{\vec{q}}} \annListComp{s_{1}'}{\vec{q}'}{\beta}
         }
         {
            e
            \desugarBwdR{\exListComp{s_1}{\qualGuard{s_2} \concat \vec{q}}}
            \annot{\exListComp{s_{1}'}{\qualGuard{s_{2}'} \concat \vec{q}'}}{\alpha \join \beta}
         }
      \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \annot{\exListComp{s_{1}'}{\qualGuard{s_{2}'} \concat \vec{q}'}}{\alpha \join \beta}
   \leq
   \annListComp{s_{1}}{\qualGuard{s_{2}} \concat \vec{q}}{\alpha}
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarFwdR$-list-comp-decl}}
         ]
         {
            \clauseUncurried{p}{\annListComp{s_{2}}{\vec{q}}{\alpha}} \desugarFwdR \sigma
            \\
            s_{1} \desugarFwdR e_{1}
         }
         {
            \annListComp{s_{2}}{\qualDeclaration{p}{s_{1}} \concat \vec{q}}{\alpha}
            \desugarFwdR
            \exApp{(\exLambda{\sigma})}{e_{1}}
         }
      \end{smathpar}
   }
   \notag
   \\
   &
   \sigma,
   \clausesBwdR{\clauseUncurried{p}{\exListComp{s_{2}}{\vec{q}}}}
   \clauseUncurried{p}{\annot{\exListComp{s_{2}'}{\vec{q}'}}{\beta}}
   \leq
   \clauseUncurried{p}{\annot{\exListComp{s_{2}}{\vec{q}}}{\alpha} }
   \quad (\exists s_{2}', \vec{q}', \beta)
   &
   \text{(\lemref{aux:clause:gc})}
   \notag
   \\
   &
   e_{1} \desugarBwdR{s_{1}} s_{1}' \leq s_{1} \quad (\exists s_{1}')
   &
   \text{(IH)}
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarBwdR{}$-list-comp-decl}},
         ]
         {
            e \eq \exApp{(\exLambda{\sigma})}{e_1}
            \\
            \sigma
            \clausesBwdR{\clauseUncurried{p}{\annot{\exListComp{s_{2}}{\vec{q}}}{\alpha}}}
            \clauseUncurried{p}{\annot{\exListComp{s_{2}'}{\vec{q}'}}{\beta}}
            \\
            e_{1}, s_{1} \desugarBwdR{} s_{1}'
         }
         {
            e
            \desugarBwdR{\exListComp{s_2}{\qualDeclaration{p}{s_1} \concat \vec{q}}}
            \annot{\exListComp{s_{2}'}{\qualDeclaration{p}{s_{1}'} \concat \vec{q}'}}{\beta}
         }
      \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \annot{\exListComp{s_{2}'}{\qualDeclaration{p}{s_{1}'} \concat \vec{q}'}}{\beta}
   \leq
   \annListComp{s_{2}}{\qualDeclaration{p}{s_{1}} \concat \vec{q}}{\alpha}
   &
   \notag
   \\
   \intertext{\crossrule}
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   &
   \caseDerivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarFwdR$-list-comp-gen}}
         ]
         {
            \clauseUncurried{p}{\annot{\exListComp{s_{2}}{\vec{q}}}{\alpha}} \desugarFwdR \sigma_{1}
            \\
            \totaliseFwd{\sigma_{1}}{\alpha}{p}{\sigma_{2}}
            \\
            s_{1} \desugarFwdR e_{1}
         }
         {
            \annListComp{s_{2}}{\qualGenerator{p}{s_{1}} \concat \vec{q}}{\alpha}
            \desugarFwdR
            \exApp{\exApp{\funConcatMap}{(\exLambda{\sigma_{2}})}}{e_{1}}
         }
      \end{smathpar}
   }
   \notag
   \\
   &
   e_1 \desugarBwdR{s_1} s_1' \quad (\exists s_1')
   &
   \text{(IH)}
   \notag
   \\
   &
   \totaliseBwd{\sigma_2}{p}{\sigma_1'}{\beta}\text{ with } \beta \leq \alpha
   \quad
   (\exists \sigma_1', \beta)
   &
   \text{(\lemref{aux:list-gen:gc})}
   \notag
   \\
   &
   \sigma_1'
   \desugarBwdR{\clauseUncurried{p}{\exListComp{s_2}{\vec{q}}}}
   \clauseUncurried{p}{\annot{\exListComp{s_2'}{\vec{q}'}}{\beta'}}
   \leq
   \clauseUncurried{p}{\annot{\exListComp{s_2}{\vec{q}}}{\alpha}}
   \quad (\exists s_2', \vec{q}', \beta')
   &
   \text{(\lemref{aux:list-gen:gc})}
   \notag
   \\
   &
   \qedLocal
   \derivation{\derivationWidth}{
      \begin{smathpar}
         \inferrule*[
            lab={\ruleName{$\desugarBwdR{}$-list-comp-gen}},
         ]
         {
            e \eq \exApp{\exApp{\funConcatMap}{(\exLambda{\sigma_2})}}{e_1}
            \\
            e_{1} \desugarBwdR{s_{1}} s_{1}'
            \\
            \totaliseBwd{\sigma_2}{p}{\sigma_1'}{\beta}
            \\
            \sigma_{1}'
            \clausesBwdR{\clauseUncurried{p}{\exListComp{s_2}{\vec{q}}}}
            \annot{\exListComp{s_{2}'}{\vec{q}'}}{\beta'}
         }
         {
            e
            \desugarBwdR{\exListComp{s_{2}}{\qualGenerator{p}{s_{1}} \concat \vec{q}}}
            \annot{\exListComp{s_{2}'}{\qualGenerator{p}{s_{1}'} \concat \vec{q}'}}{\beta \join \beta'}
         }
      \end{smathpar}
   }
   &
   \notag
   \\
   &
   \qedLocal
   \annot{\exListComp{s_{2}'}{\qualGenerator{p}{s_{1}'} \concat \vec{q}'}}{\beta \join \beta'}
   \leq
   \annListComp{s_{2}}{\qualGenerator{p}{s_{1}} \concat \vec{q}}{\alpha}
   &
   \notag
\end{flalign}

==> fig/core-language/eval-aux.tex <==
\begin{minipage}[t]{0.52\textwidth}%
\vspace{1mm}%
{\small \flushleft \shadebox{$\envLookup{\rho}{x}{v}$}%
\hfill \textbfit{$\bind{x}{v}$ is contained by $\rho$}}
\begin{smathpar}
   \inferrule*[
      lab={\ruleName{$\envLookupS$-head}}
   ]
   {
      \strut
   }
   {
      \envLookup{(\rho \concat \bind{x}{v})}{x}{v}
   }
   %
   \and
   %
   \inferrule*[
      lab={\ruleName{$\envLookupS$-tail}},
      right={$x \neq y$}
   ]
   {
      \envLookup{\rho}{x}{v}
   }
   {
      \envLookup{(\rho \concat \bind{y}{u})}{x}{v}
   }
\end{smathpar}
\end{minipage}%
\hfill
\begin{minipage}[t]{0.36\textwidth}%
\vspace{1mm}%
{\small \flushleft \shadebox{$\rho, h \closeDefsR \rho'$}%
\hfill \textbfit{$h$ generates $\rho'$ in $\rho$}}
\begin{smathpar}
   \inferrule*[
      lab={\ruleName{$\closeDefsR$-rec-defs}}
   ]
   {
      v_i = \exClosure{\rho}{\vec{\bind{x}{\sigma}}}{\sigma_i}
      \quad
      (\forall i \in \length{\vec{x}})
   }
   {
      \rho, \vec{\bind{x}{\sigma}}
      \closeDefsR
      \vec{\bind{x}{v}}
   }
\end{smathpar}
%\begin{salign}
%   \rho, \vec{\bind{x}{\sigma}}
%   &\closeDefsR
%   \vec{\bind{x}{v}}
%   & \text{where $v_i = \exClosure{\rho}{\vec{\bind{x}{\sigma}}}{\sigma_i}$}
%\end{salign}
\end{minipage}


==> fig/core-language/eval.tex <==
{\small \flushleft \shadebox{$\explVal{T}{\rho, e \evalR v}$}%
\hfill \textbfit{$T$ witnesses that $e$ evaluates to $v$ in $\rho$}}
\begin{smathpar}
   \inferrule*[
      lab={\ruleName{$\evalR$-var}}
   ]
   {
      \envLookup{\rho}{x}{v}
   }
   {
      \explVal{\trVar{x}{\rho}}{\rho, x \evalR v}
   }
   %
   \and
   %
   \inferrule*[lab={\ruleName{$\evalR$-lambda}}]
   {
      \strut
   }
   {
      \explVal
         {\trLambda{\sigma}}
         {\rho, \exLambda{\sigma} \evalR \exClosure{\rho}{\seqEmpty}{\sigma}}
   }
   %
   \and
   %
   \inferrule*[
      lab={\ruleName{$\evalR$-true}}
   ]
   {
      \strut
   }
   {
      \explVal{\trTrue{\rho}}{\rho, \exTrue \evalR \exTrue}
   }
   %
   \and
   %
   \inferrule*[
      lab={\ruleName{$\evalR$-false}}
   ]
   {
      \strut
   }
   {
      \explVal{\trFalse{\rho}}{\rho, \exFalse \evalR \exFalse}
   }
   %
   \and
   %
   \inferrule*[
      lab={\ruleName{$\evalR$-int}}
   ]
   {
      \strut
   }
   {
      \explVal{\trInt{n}{\rho}}{\rho, \exInt{n} \evalR \exInt{n}}
   }
   %
   \and
   %
   \inferrule*[lab={\ruleName{$\evalR$-record}}]
   {
      \explVal{T_i}{\rho, e_i \evalR v_i}
      \quad
      (\forall i \numleq \length{\vec{x}})
   }
   {
      \explVal{\trRec{\vec{\bind{x}{T}}}}
              {\rho, \exRec{\vec{\bind{x}{e}}} \evalR \exRec{\vec{\bind{x}{v}}}}
   }
   %
   \and
   %
   \inferrule*[
      lab={\ruleName{$\evalR$-project}}
   ]
   {
      \explVal{T}{\rho, e \evalR \exRec{\vec{\bind{x}{v}}}}
      \\
      \envLookup{\vec{\bind{x}{v}}}{y}{v'}
   }
   {
      \explVal{\trRecProj{T}{\vec{\bind{x}{v}}}{y}}
              {\rho, \exRecProj{e}{y} \evalR v'}
   }
   %
   \and
   %
   \inferrule*[
      lab={\ruleName{$\evalR$-nil}}
   ]
   {
      \strut
   }
   {
      \explVal{\trNil{\rho}}{\rho, \exNil \evalR \exNil}
   }
   %
   \and
   %
   \inferrule*[lab={\ruleName{$\evalR$-cons}}]
   {
      \explVal{T}{\rho, e \evalR v}
      \\
      \explVal{U}{\rho, e' \evalR v'}
   }
   {
      \explVal{\trCons{T}{U}}{\rho, \exCons{e}{e'} \evalR \exCons{v}{v'}}
   }
   %
   \and
   %
   \inferrule*[
      lab={\ruleName{$\evalR$-apply-prim}},
      right={$\phi \in \Int^j \to \Int$}
   ]
   {
      \explVal{U}{\rho, e_i \evalR \exInt{n}_i}
      \quad
      (\forall i \numleq j)
   }
   {
      \explVal{\trAppPrimNew{\phi}{U}{n}}
              {\rho, \exAppPrim{\phi}{\vec{e}} \evalR \exPrimOp{\phi}{\vec{n}}}
   }
   %
   \and
   %
   \inferrule*[
      lab={\ruleName{$\evalR$-let-rec}}
   ]
   {
      \rho, h \closeDefsR \rho'
      \\
      \explVal{T}{\rho \concat \rho', e \evalR v}
   }
   {
      \explVal{\trLetRecMutual{h}{T}}{\rho, \exLetRecMutual{h}{e} \evalR v}
   }
   %
   \and
   %
   \inferrule*[
      lab={\ruleName{$\evalR$-apply}},
      width=3in,
   ]
   {
      \explVal{T}{\rho, e \evalR \exClosure{\rho_1}{h}{\sigma'}}
      \\
      \rho_1, h \closeDefsR \rho_2
      \\
      \explVal{U}{\rho, e' \evalR v}
      \\
      \explVal{w}{v, \sigma' \matchR \rho_3, e^\twoPrime}
      \\
      \explVal{T'}{\rho_1 \concat \rho_2 \concat \rho_3, e^\twoPrime \evalR v'}
   }
   {
      \explVal{\trApp{T}{U}{w}{T'}}{\rho, \exApp{e}{e'} \evalR v'}
   }
\end{smathpar}


==> fig/core-language/match.tex <==
{\small \flushleft \shadebox{$\explVal{w}{v, \sigma \matchR \rho, \kappa}$}%
\hfill \textbfit{$w$ witnesses that $\sigma$ matches $v$ and yields $\rho$ and $\kappa$}}
\begin{smathpar}
   \inferrule*[lab={\ruleName{$\matchR$-true}}]
   {
      \strut
   }
   {
      \explVal{\matchTrue}{\exTrue, \elimBool{\kappa}{\kappa'} \matchR \seqEmpty, \kappa}
   }
   %
   \and
   %
   \inferrule*[lab={\ruleName{$\matchR$-false}}]
   {
      \strut
   }
   {
      \explVal{\matchFalse}{\exFalse, \elimBool{\kappa}{\kappa'} \matchR \seqEmpty, \kappa'}
   }
   %
   \and
   %
   \inferrule*[lab={\ruleName{$\matchR$-var}}]
   {
      \strut
   }
   {
      \explVal{\matchVar{x}}{v, \elimVar{x}{\kappa} \matchR \bind{x}{v}, \kappa}
   }
   %
   \and
   %
   \inferrule*[lab={\ruleName{$\matchR$-nil}}]
   {
      \strut
   }
   {
      \explVal
         {\matchNil}
         {\exNil, \elimList{\kappa}{\sigma} \matchR \seqEmpty, \kappa}
   }
   %
   \and
   %
   \inferrule*[
      lab={\ruleName{$\matchR$-unit}}
   ]
   {
      \strut
   }
   {
      \explVal{\exRecEmpty}
              {\seqEmpty, \elimRecEmpty{\kappa} \matchR \seqEmpty, \kappa}
   }
   %
   \and
   %
   \inferrule*[lab={\ruleName{$\matchR$-cons}}]
   {
      \explVal{w}{v, \sigma \matchR \rho, \tau}
      \\
      \explVal{w'}{v', \tau \matchR \rho', \kappa'}
   }
   {
      \explVal
         {(\matchCons{w}{w'})}
         {\exCons{v}{v'}, \elimList{\kappa}{\sigma}
         \matchR
         \rho \concat \rho', \kappa'}
   }
   %
   \and
   %
   \inferrule*[
      lab={\ruleName{$\matchR$-record}}
   ]
   {
      \explVal{\matchRec{\vec{\bind{x}{w}}}}{\vec{\bind{x}{v}}, \sigma \matchR \rho, \sigma'}
      \\
      \explVal{w'}{u, \sigma' \matchR \rho', \kappa}
   }
   {
      \explVal{\exRec{\vec{\bind{x}{w}} \concat \bind{y}{w'}}}
              {\exRec{\vec{\bind{x}{v}} \concat \bind{y}{u}},
               \elimRec{\vec{x} \concat y}{\sigma}
               \matchR
               \rho \concat \rho',
               \kappa}
   }
\end{smathpar}


==> fig/core-language/slicing/leq-value.tex <==
\flushleft \shadebox{$v \leq v'$}
\begin{smathpar}
   \inferrule*[
   ]
   {
      \strut
   }
   {
      \hole \leq v
   }
   %
   \and
   %
   \inferrule*[
   ]
   {
      \alpha \leq \alpha'
   }
   {
      \annInt{n}{\alpha} \leq \annInt{n}{\alpha'}
   }
   %
   \and
   %
   \inferrule*[
   ]
   {
      \strut
   }
   {
      \annInt{n}{\bot} \leq \hole
   }
   %
   \and
   %
   \inferrule*[
   ]
   {
      \alpha \leq \alpha'
   }
   {
      \annTrue{\alpha} \leq \annTrue{\alpha'}
   }
   %
   \and
   %
   \inferrule*[
   ]
   {
      \strut
   }
   {
      \annTrue{\bot} \leq \hole
   }
   %
   \and
   %
   \inferrule*[
   ]
   {
      \alpha \leq \alpha'
   }
   {
      \annFalse{\alpha} \leq \annFalse{\alpha'}
   }
   %
   \and
   %
   \inferrule*[
   ]
   {
      \strut
   }
   {
      \annFalse{\bot} \leq \hole
   }
   %
   \and
   %
   \inferrule*[
   ]
   {
      \alpha \leq \alpha'
      \quad
      v_i \leq u_i
      \quad
      (\forall i \in \length{\vec{x}})
   }
   {
      \annRec{\vec{\bind{x}{v}}}{\alpha} \leq \annRec{\vec{\bind{x}{u}}}{\alpha'}
   }
   %
   \and
   %
   \inferrule*[
   ]
   {
      v_i \leq \hole
      \quad
      (\forall i \in \length{\vec{x}})
   }
   {
      \annRec{\vec{\bind{x}{v}}}{\bot} \leq \hole
   }
   %
   \and
   %
   \inferrule*[
   ]
   {
      \alpha \leq \alpha'
   }
   {
      \annNil{\alpha} \leq \annNil{\alpha'}
   }
   %
   \and
   %
   \inferrule*[
   ]
   {
      \strut
   }
   {
      \annNil{\bot} \leq \hole
   }
   %
   \and
   %
   \inferrule*[
   ]
   {
      (\alpha, v, v') \leq (\alpha', v, v')
   }
   {
      \annCons{v}{v'}{\alpha} \leq \annCons{u}{u'}{\alpha'}
   }
   %
   \and
   %
   \inferrule*[
   ]
   {
      (v, v') \leq (\hole, \hole)
   }
   {
      \annCons{v}{v'}{\bot} \leq \hole
   }
   %
   \and
   %
   \inferrule*[
   ]
   {
      (\rho, h, \alpha, \sigma) \leq (\rho', h', \alpha', \sigma')
   }
   {
      \annClosure{\rho}{h}{\alpha}{\sigma} \leq \annClosure{\rho'}{h'}{\alpha'}{\sigma'}
   }
   %
   \and
   %
   \inferrule*[
   ]
   {
      (\rho, h, \sigma) \leq (\sub{\hole}{\rho}, \hole, \hole)
   }
   {
      \annClosure{\rho}{h}{\bot}{\sigma} \leq \hole
   }
\end{smathpar}


==> fig/surface-language/slicing/desugar-short.tex <==
{\flushleft \shadebox{$s \desugarFwdR e$}
\hfill \textbfit{$s$ forward-desugars to $e$}}
\begin{smathpar}
   \inferrule*[
      lab={\ruleName{$\desugarFwdR$-nil}}
   ]
   {
      \strut
   }
   {
      \annNil{\alpha} \desugarFwdR \annNil{\alpha}
   }
   %
   \and
   %
   \inferrule*[
      lab={\ruleName{$\desugarFwdR$-cons}}
   ]
   {
      s \desugarFwdR e
      \\
      s' \desugarFwdR e'
   }
   {
      \annCons{s}{s'}{\alpha} \desugarFwdR \annCons{e}{e'}{\alpha}
   }
   %
   \and
   %
   \inferrule*[
      lab={\ruleName{$\desugarFwdR$-non-empty-list}}
   ]
   {
      s \desugarFwdR e
      \\
      r \desugarFwdR e'
   }
   {
      \annList{s}{r}{\alpha} \desugarFwdR \annCons{e}{e'}{\alpha}
   }
   %
   \and
   %
   \inferrule*[lab={\ruleName{$\desugarFwdR$-list-comp-done}}]
   {
      s \desugarFwdR e
   }
   {
      \annListComp{s}{\seqEmpty}{\alpha}
      \desugarFwdR
      \annCons{e}{\annNil{\alpha}}{\alpha}
   }
   \and
   %
   \inferrule*[
      lab={\ruleName{$\desugarFwdR$-list-comp-gen}}
   ]
   {
      \annListComp{s}{\vec{q}}{\alpha} \desugarFwdR e
      \\
      p, e \clauseFwdR \sigma
      \\
      \totaliseFwd{\sigma}{\alpha}{p}{\sigma'}
      \\
      s' \desugarFwdR e'
   }
   {
      \annListComp{s}{\qualGenerator{p}{s'} \concat \vec{q}}{\alpha}
      \desugarFwdR
      \exApp{\exApp{\funConcatMap}{\exLambda{\sigma'}}}{e'}
   }\\
   %
   \and
   %
   \inferrule*[
      lab={\ruleName{$\desugarFwdR$-list-comp-guard}}
   ]
   {
      \annListComp{s}{\vec{q}}{\alpha} \desugarFwdR e
      \\
      s' \desugarFwdR e'
   }
   {
      \annListComp{s}{\qualGuard{s'} \concat \vec{q}}{\alpha}
      \desugarFwdR
      \exApp{\exLambda{\elimBool{e}{\annNil{\alpha}}}}{e'}
   }
   %
   \and
   %
   \inferrule*[
      lab={\ruleName{$\desugarFwdR$-list-comp-decl}}
   ]
   {
      \annListComp{s}{\vec{q}}{\alpha} \desugarFwdR e
      \\
      p, e \clauseFwdR \sigma
      \\
      s' \desugarFwdR e
   }
   {
      \annListComp{s}{\qualDeclaration{p}{s'} \concat \vec{q}}{\alpha}
      \desugarFwdR
      \exApp{\exLambda{\sigma}}{e}
   }
\end{smathpar}

\vspace{1mm}
{\flushleft \shadebox{$e \desugarBwdR{\raw{t}} s$}
\hfill \textbfit{$e$ backward-desugars along $\raw{t}$ to $s$}}
\begin{smathpar}
   \inferrule*[
      lab={\ruleName{$\desugarBwdR{}$-nil}}
   ]
   {
      \strut
   }
   {
      \annNil{\alpha} \desugarBwdR{\exNil} \annNil{\alpha}
   }
   %
   \and
   %
   \inferrule*[
      lab={\ruleName{$\desugarBwdR{}$-cons}}
   ]
   {
      e \desugarBwdR{t} s
      \\
      e' \desugarBwdR{t'} s'
   }
   {
      \annCons{e}{e'}{\alpha}
      \desugarBwdR{\exCons{t}{t'}}
      \annCons{s}{s'}{\alpha}
   }
   %
   \and
   %
   \inferrule*[
      lab={\ruleName{$\desugarBwdR{}$-non-empty-list}}
   ]
   {
      e \desugarBwdR{t} s
      \\
      e' \desugarBwdR{r} r'
   }
   {
      \annCons{e}{e'}{\alpha}
      \desugarBwdR{\exList{t}{r}}
      \annList{s}{r'}{\alpha}
   }
   %
   \and
   %
   \inferrule*[lab={\ruleName{$\desugarBwdR{}$-list-comp-done}}]
   {
      e \desugarBwdR{t} s
   }
   {
      \annCons{e}{\annNil{\alpha}}{\alpha'}
      \desugarBwdR{\exListComp{t}{\seqEmpty}}
      \annListComp{s}{\seqEmpty}{\alpha \join \alpha'}
   }
   %
   \and
   %
   \inferrule*[
      lab={\ruleName{$\desugarBwdR{}$-list-comp-gen}}
   ]
   {
      e \desugarBwdR{t} s
      \\
      \totaliseBwd{\sigma}{p}{\sigma'}{\beta}
      \\
      \sigma'
      \clauseBwdR{p}
      e'
      \\
      e'
      \desugarBwdR{\exListComp{t'}{\vec{q}}}
      \annListComp{s'}{\vec{q}'}{\beta'}
   }
   {
      \exApp{\exApp{\funConcatMap}{\exLambda{\sigma}}}{e}
      \desugarBwdR{\exListComp{t'}{\qualGenerator{p}{t} \concat \vec{q}}}
      \annListComp{s'}{\qualGenerator{p}{s} \concat \vec{q}'}{\beta \join \beta'}
   }
   %
   \and
   %
   \inferrule*[
      lab={\ruleName{$\desugarBwdR{}$-list-comp-guard}},
   ]
   {
      e' \desugarBwdR{t'} s'
      \\
      e \desugarBwdR{\exListComp{t}{\vec{q}}} \annListComp{s}{\vec{q}'}{\beta}
   }
   {
      \exApp{\exLambda{\elimBool{e}{\annNil{\alpha}}}}{e'}
      \desugarBwdR{\exListComp{t}{\qualGuard{t'} \concat \vec{q}}}
      \annListComp{s}{\qualGuard{s'} \concat \vec{q}'}{\alpha \join \beta}
   }
   \hspace{4mm}
   \inferrule*[
      lab={\ruleName{$\desugarBwdR{}$-list-comp-decl}},
   ]
   {
      \sigma \clauseBwdR{p} e'
      \\
      e'
      \desugarBwdR{\exListComp{t'}{\vec{q}}}
      \annListComp{s'}{\vec{q}'}{\beta}
      \\
      e \desugarBwdR{t} s
   }
   {
      \exApp{\exLambda{\sigma}}{e}
      \desugarBwdR{\exListComp{t'}{\qualDeclaration{p}{t} \concat \vec{q}}}
      \annListComp{s'}{\qualDeclaration{p}{s} \concat \vec{q}'}{\beta}
   }
\end{smathpar}

\vspace{1mm}
\begin{minipage}[t]{0.4\textwidth}%
{\flushleft \shadebox{$r \desugarFwdR e$}
\hfill \textbfit{$r$ forward-desugars to $e$}}
\begin{smathpar}
   \inferrule*[
      lab={\ruleName{$\desugarFwdR$-list-rest-end}}
   ]
   {
      \strut
   }
   {
      \annListEnd{\alpha} \desugarFwdR \annNil{\alpha}
   }
   %
   \and
   %
   \inferrule*[
      lab={\ruleName{$\desugarFwdR$-list-rest-cons}}
   ]
   {
      s \desugarFwdR e
      \\
      r \desugarFwdR e'
   }
   {
      (\annListNext{s}{r}{\alpha}) \desugarFwdR \annCons{e}{e'}{\alpha}
   }
\end{smathpar}%
\end{minipage}%
\hfill
\begin{minipage}[t]{0.52\textwidth}%
{\flushleft \shadebox{$e \desugarBwdR{\raw{r}} r'$}
\hfill \textbfit{$e$ backward-desugars along $\raw{r}$ to $r'$}}
\begin{smathpar}
   \inferrule*[
      lab={\ruleName{$\desugarBwdR{}$-list-rest-end}}
   ]
   {
      \strut
   }
   {
      \annot{\exNil}{\alpha}
      \desugarBwdR{\exListEnd}
      \annot{\exListEnd}{\alpha}
   }
   %
   \and
   %
   \inferrule*[
      lab={\ruleName{$\desugarBwdR{}$-list-rest-cons}}
   ]
   {
      e \desugarBwdR{t} s
      \\
      e' \desugarBwdR{r} r'
   }
   {
      \annCons{e}{e'}{\alpha}
      \desugarBwdR{(\exListNext{t}{r})}
      (\annListNext{s}{r'}{\alpha})
   }
\end{smathpar}%
\end{minipage}

